Stop Marginalizing My Dreams: Model Inversion via Laplace Kernel for Continual Learning

Data-free continual learning (DFCIL) relies on model inversion to synthesize pseudo-samples and mitigate catastrophic forgetting. However, existing inversion methods are fundamentally limited by a simplifying assumption: they model feature distributions using diagonal covariance, effectively ignoring correlations that define the geometry of learned representations. As a result, synthesized samples often lack fidelity, limiting knowledge retention. In this work, we show that modeling feature dependencies is a key ingredient for effective DFCIL. We introduce REMIX, a structured covariance modeling framework that enables scalable full-covariance modeling without the prohibitive cost of dense matrix inversion and log-determinant computation. By leveraging a Laplace kernel parameterization, REMIX captures structured feature dependencies using memory that scales linearly with the feature dimensionality, while requiring only an additional logarithmic factor in computation. Modeling these correlations produces more coherent synthetic samples and consistently improves performance across standard DFCIL benchmarks. Our results demonstrate that moving beyond diagonal assumptions is essential for effective and scalable data-free continual learning. Our code is available at https://github. com/pkrukowski1/REMIX-Model-Inversion-via-Laplace-Kernel.

==> figures/ablation_grouped_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=19.200000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{19.200000}{23.040000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.302132in}{3.457925in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.302132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.302132in}{3.457925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.457925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{3.133638in}}%
\pgfpathlineto{\pgfqpoint{0.867414in}{3.133638in}}%
\pgfpathlineto{\pgfqpoint{0.867414in}{0.823583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455363in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455363in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0001}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300116in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.300116in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300116in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144869in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{3.144869in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144869in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.001}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989623in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{3.989623in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989623in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834376in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{4.834376in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834376in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679129in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{5.679129in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679129in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523883in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{6.523883in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523883in,y=0.708305in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989623in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Regularization weight $\lambda_\mathrm{F}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{0.823583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526444in, y=0.740250in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{1.786106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526444in, y=1.702773in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{2.748629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526444in, y=2.665296in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=1.978611in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{0.867414in}{3.133638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867414in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{7.111831in}{0.823583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151251in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{1.446915in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{1.446915in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996005in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{2.291668in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{2.291668in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.996005in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.136422in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.136422in}{1.482911in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.482911in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685511in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.981175in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.981175in}{1.512749in}}%
\pgfpathlineto{\pgfqpoint{3.685511in}{1.512749in}}%
\pgfpathlineto{\pgfqpoint{3.685511in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530265in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{4.825928in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{4.825928in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375018in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.670682in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.670682in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{5.375018in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{5.375018in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219771in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{6.515435in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{6.515435in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463810in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{1.759474in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{1.759474in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{1.463810in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{1.463810in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308563in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{2.604227in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{2.604227in}{2.644388in}}%
\pgfpathlineto{\pgfqpoint{2.308563in}{2.644388in}}%
\pgfpathlineto{\pgfqpoint{2.308563in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153317in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.448981in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{3.448981in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998070in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{4.293734in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{4.293734in}{2.657286in}}%
\pgfpathlineto{\pgfqpoint{3.998070in}{2.657286in}}%
\pgfpathlineto{\pgfqpoint{3.998070in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842824in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.138487in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.138487in}{2.643425in}}%
\pgfpathlineto{\pgfqpoint{4.842824in}{2.643425in}}%
\pgfpathlineto{\pgfqpoint{4.842824in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687577in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.983241in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{5.983241in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{5.687577in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{5.687577in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.867414in}{0.823583in}}{\pgfqpoint{6.244417in}{2.310056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532330in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{6.827994in}{-4.951556in}}%
\pgfpathlineto{\pgfqpoint{6.827994in}{2.638998in}}%
\pgfpathlineto{\pgfqpoint{6.532330in}{2.638998in}}%
\pgfpathlineto{\pgfqpoint{6.532330in}{-4.951556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256846in,y=1.553175in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101599in,y=1.551250in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946352in,y=1.502162in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}66.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791106in,y=1.532000in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635859in,y=1.514675in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480612in,y=1.583014in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.325366in,y=1.553175in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569404in,y=2.643329in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414158in,y=2.663638in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258911in,y=2.648238in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103664in,y=2.676536in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}79.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948418in,y=2.662676in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793171in,y=2.667392in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}79.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637924in,y=2.658248in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874891in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{1.363780in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{1.363780in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{0.874891in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{0.874891in}{3.089036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559335in,y=3.089036in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final Task Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953398in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{4.442287in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{4.442287in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{3.953398in}{3.089036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637843in,y=3.089036in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Incremental Accuracy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cov_flow.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cov_flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{705.82677165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23293173)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/cov_flow.pdf}}%
  \end{picture}%
\endgroup%


==> figures/model.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.33858268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33592535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/model.pdf}}%
  \end{picture}%
\endgroup%


==> figures/resnet32_cifar100_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.400000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.400000}{17.280000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.737442in}{2.723925in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.737442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.737442in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{2.362814in}}%
\pgfpathlineto{\pgfqpoint{0.634026in}{2.362814in}}%
\pgfpathlineto{\pgfqpoint{0.634026in}{0.596758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903711in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903711in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443082in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{1.443082in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443082in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982453in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982453in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521824in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{2.521824in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521824in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061195in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061195in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600565in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{3.600565in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600565in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139936in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{4.139936in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139936in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679307in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{4.679307in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679307in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218678in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{5.218678in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218678in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758049in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{5.758049in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.758049in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330880in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{0.596758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=0.538888in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{1.256966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=1.199096in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{1.917174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=1.859303in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=1.479786in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714931in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{2.313298in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{2.313298in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254302in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.443082in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.443082in}{1.770828in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{1.770828in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793673in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{1.618980in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{1.618980in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333044in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.521824in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.521824in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872415in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{2.872415in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{2.872415in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411786in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.600565in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.600565in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{3.411786in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{3.411786in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951156in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.139936in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.139936in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{3.951156in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{3.951156in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490527in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.679307in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.679307in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{4.490527in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{4.490527in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029898in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.218678in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.218678in}{0.900454in}}%
\pgfpathlineto{\pgfqpoint{5.029898in}{0.900454in}}%
\pgfpathlineto{\pgfqpoint{5.029898in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569269in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.758049in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.758049in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{5.569269in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{5.569269in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903711in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.092491in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.092491in}{2.328703in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{2.328703in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443082in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.631862in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{1.631862in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{1.443082in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{1.443082in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982453in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521824in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.710604in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.710604in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{2.521824in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{2.521824in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061195in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{1.420917in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{1.420917in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600565in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.789345in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{3.789345in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{3.600565in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{3.600565in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139936in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.328716in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.328716in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{4.139936in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{4.139936in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679307in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.868087in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{4.868087in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{4.679307in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{4.679307in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218678in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.407458in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.407458in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{5.218678in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{5.218678in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758049in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.946829in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{5.946829in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.758049in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.758049in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809321in}{2.296466in}}%
\pgfpathlineto{\pgfqpoint{0.809321in}{2.330130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348692in}{1.731093in}}%
\pgfpathlineto{\pgfqpoint{1.348692in}{1.810562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888063in}{1.578521in}}%
\pgfpathlineto{\pgfqpoint{1.888063in}{1.659439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427434in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{2.427434in}{1.398275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966805in}{1.420456in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{1.478597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506176in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{3.506176in}{0.959745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045546in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{0.969610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584917in}{1.315461in}}%
\pgfpathlineto{\pgfqpoint{4.584917in}{1.431744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124288in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{5.124288in}{0.947215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663659in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{5.663659in}{0.900916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809321in}{2.296466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348692in}{1.731093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888063in}{1.578521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427434in}{1.309317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966805in}{1.420456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506176in}{0.874173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045546in}{0.837899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584917in}{1.315461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124288in}{0.853692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663659in}{0.842774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809321in}{2.330130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348692in}{1.810562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888063in}{1.659439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427434in}{1.398275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966805in}{1.478597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506176in}{0.959745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045546in}{0.969610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584917in}{1.431744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124288in}{0.947215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663659in}{0.900916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998101in}{2.323092in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{2.334314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537472in}{1.704996in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{1.711220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076843in}{1.626959in}}%
\pgfpathlineto{\pgfqpoint{2.076843in}{1.661616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616214in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.343138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155584in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{3.155584in}{1.445374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694955in}{0.885081in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{0.959840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234326in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{4.234326in}{1.023238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773697in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{4.773697in}{1.411561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313068in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{5.313068in}{0.926468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852439in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{5.852439in}{0.894663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998101in}{2.323092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537472in}{1.704996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076843in}{1.626959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616214in}{1.318240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155584in}{1.396461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694955in}{0.885081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234326in}{0.874500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773697in}{1.329042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313068in}{0.773208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852439in}{0.802812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634026in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998101in}{2.334314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537472in}{1.711220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076843in}{1.661616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616214in}{1.343138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155584in}{1.445374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694955in}{0.959840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234326in}{1.023238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773697in}{1.411561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313068in}{0.926468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852439in}{0.894663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{0.634026in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634026in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.027734in}{0.596758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330880in,y=2.473925in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning Capacity (New Task Accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{2.362814in}}%
\pgfpathlineto{\pgfqpoint{6.243734in}{2.362814in}}%
\pgfpathlineto{\pgfqpoint{6.243734in}{0.596758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543385in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.543385in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543385in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142686in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{7.142686in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142686in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741986in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{7.741986in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741986in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341287in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{8.341287in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.341287in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940588in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{8.940588in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940588in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.539889in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{9.539889in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.539889in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.139190in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{10.139190in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.139190in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738491in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{10.738491in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.738491in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337792in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{11.337792in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.337792in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940588in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{0.596758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{1.256966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{1.917174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333629in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{6.543385in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{6.543385in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{6.333629in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{6.333629in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932930in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.142686in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.142686in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{6.932930in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{6.932930in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.532231in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.741986in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.741986in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{7.532231in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{7.532231in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.131532in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.341287in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.341287in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{8.131532in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{8.131532in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730833in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.940588in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.940588in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{8.730833in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{8.730833in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330134in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.539889in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.539889in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{9.330134in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{9.330134in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929435in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.139190in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.139190in}{0.830346in}}%
\pgfpathlineto{\pgfqpoint{9.929435in}{0.830346in}}%
\pgfpathlineto{\pgfqpoint{9.929435in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.528736in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.738491in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.738491in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{10.528736in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{10.528736in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.128037in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{11.337792in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{11.337792in}{0.762177in}}%
\pgfpathlineto{\pgfqpoint{11.128037in}{0.762177in}}%
\pgfpathlineto{\pgfqpoint{11.128037in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543385in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{6.753140in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{6.753140in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{6.543385in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{6.543385in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142686in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.352441in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.352441in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{7.142686in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{7.142686in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741986in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.951742in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{7.951742in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{7.741986in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{7.741986in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341287in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.551043in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{8.551043in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{8.341287in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{8.341287in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940588in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.150344in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.150344in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{8.940588in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{8.940588in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.539889in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.749645in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{9.749645in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{9.539889in}{0.876613in}}%
\pgfpathlineto{\pgfqpoint{9.539889in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.139190in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.348946in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.348946in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{10.139190in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{10.139190in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738491in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.948246in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{10.948246in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{10.738491in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{10.738491in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.337792in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{11.547547in}{-0.723657in}}%
\pgfpathlineto{\pgfqpoint{11.547547in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{11.337792in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{11.337792in}{-0.723657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438507in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{6.438507in}{1.851262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037808in}{1.487036in}}%
\pgfpathlineto{\pgfqpoint{7.037808in}{1.520951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637109in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{7.637109in}{1.326671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.236410in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{8.236410in}{1.173477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835711in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{8.835711in}{1.085413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.435012in}{0.912743in}}%
\pgfpathlineto{\pgfqpoint{9.435012in}{0.942815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.034313in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{10.034313in}{0.843868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.633613in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{10.633613in}{0.832269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232914in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{11.232914in}{0.775207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438507in}{1.840040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037808in}{1.487036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637109in}{1.318569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236410in}{1.139092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.835711in}{1.052201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.435012in}{0.912743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.034313in}{0.816824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.633613in}{0.803586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.232914in}{0.749147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438507in}{1.851262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037808in}{1.520951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637109in}{1.326671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236410in}{1.173477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.835711in}{1.085413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.435012in}{0.942815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.034313in}{0.843868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.633613in}{0.832269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.232914in}{0.775207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648262in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{6.648262in}{1.871622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247563in}{1.454764in}}%
\pgfpathlineto{\pgfqpoint{7.247563in}{1.461895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846864in}{1.244616in}}%
\pgfpathlineto{\pgfqpoint{7.846864in}{1.308928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.446165in}{1.075962in}}%
\pgfpathlineto{\pgfqpoint{8.446165in}{1.133174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.045466in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{9.045466in}{1.019515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.644767in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{9.644767in}{0.884214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.244068in}{0.786408in}}%
\pgfpathlineto{\pgfqpoint{10.244068in}{0.800718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.843369in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{10.843369in}{0.808244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442670in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{11.442670in}{0.750076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648262in}{1.852691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247563in}{1.454764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846864in}{1.244616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446165in}{1.075962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045466in}{0.993099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.644767in}{0.869012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.244068in}{0.786408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843369in}{0.751963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.442670in}{0.710702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.243734in}{0.596758in}}{\pgfqpoint{5.393708in}{1.766056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648262in}{1.871622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247563in}{1.461895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846864in}{1.308928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446165in}{1.133174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045466in}{1.019515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.644767in}{0.884214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.244068in}{0.800718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843369in}{0.808244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.442670in}{0.750076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{6.243734in}{2.362814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243734in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{11.637442in}{0.596758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940588in,y=2.473925in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Retention (Average Old Task Accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967223in}{2.050851in}}%
\pgfpathlineto{\pgfqpoint{7.219662in}{2.050851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.256329in}{2.050851in}}{\pgfqpoint{7.256329in}{2.087518in}}%
\pgfpathlineto{\pgfqpoint{7.256329in}{2.321592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.256329in}{2.358258in}}{\pgfqpoint{7.219662in}{2.358258in}}%
\pgfpathlineto{\pgfqpoint{4.967223in}{2.358258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.930556in}{2.358258in}}{\pgfqpoint{4.930556in}{2.321592in}}%
\pgfpathlineto{\pgfqpoint{4.930556in}{2.087518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.930556in}{2.050851in}}{\pgfqpoint{4.967223in}{2.050851in}}%
\pgfpathlineto{\pgfqpoint{4.967223in}{2.050851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003889in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{5.370556in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{5.370556in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{5.003889in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{5.003889in}{2.156592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.517223in,y=2.156592in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}REMIX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379928in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{6.746595in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{6.746595in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{6.379928in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{6.379928in}{2.156592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.893262in,y=2.156592in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PMI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resnet34_log_likelihood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.480000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.480000}{14.976000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.031597in}{4.367579in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.031597in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.031597in}{4.367579in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.367579in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{2.268452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.906940in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794749in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.682559in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570368in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.458178in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.345988in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{2.559467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.506661in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{3.039167in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{3.039167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.986360in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{3.518867in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{3.518867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.466060in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=2.982737in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731597in,y=3.738690in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951330in}{3.421408in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{3.418028in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{3.418873in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{3.419222in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{3.417674in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{3.417843in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{3.419968in}}%
\pgfpathlineto{\pgfqpoint{1.262063in}{3.416947in}}%
\pgfpathlineto{\pgfqpoint{1.306454in}{3.416723in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{3.418746in}}%
\pgfpathlineto{\pgfqpoint{1.395235in}{3.421290in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{3.415713in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{3.416549in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{3.416676in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{3.417167in}}%
\pgfpathlineto{\pgfqpoint{1.617187in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{1.661578in}{3.415268in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{3.416381in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{3.418485in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{3.419712in}}%
\pgfpathlineto{\pgfqpoint{1.839140in}{3.417568in}}%
\pgfpathlineto{\pgfqpoint{1.883530in}{3.413792in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{3.418283in}}%
\pgfpathlineto{\pgfqpoint{1.972311in}{3.418627in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{3.418833in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{3.415892in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{3.419423in}}%
\pgfpathlineto{\pgfqpoint{2.149873in}{3.420007in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{3.419218in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{3.419997in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{3.418836in}}%
\pgfpathlineto{\pgfqpoint{2.327435in}{3.416719in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{3.417556in}}%
\pgfpathlineto{\pgfqpoint{2.416216in}{3.421524in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{2.504997in}{3.414998in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{3.416254in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{3.421421in}}%
\pgfpathlineto{\pgfqpoint{2.638168in}{3.416699in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{3.420821in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{3.416941in}}%
\pgfpathlineto{\pgfqpoint{2.771340in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{3.417848in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{3.416905in}}%
\pgfpathlineto{\pgfqpoint{2.904511in}{3.421862in}}%
\pgfpathlineto{\pgfqpoint{2.948902in}{3.424042in}}%
\pgfpathlineto{\pgfqpoint{2.993292in}{3.421253in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{3.412712in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.419621in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{3.417815in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{3.418658in}}%
\pgfpathlineto{\pgfqpoint{3.215245in}{3.416523in}}%
\pgfpathlineto{\pgfqpoint{3.259635in}{3.416821in}}%
\pgfpathlineto{\pgfqpoint{3.304026in}{3.416318in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{3.420247in}}%
\pgfpathlineto{\pgfqpoint{3.392806in}{3.418277in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{3.481587in}{3.417622in}}%
\pgfpathlineto{\pgfqpoint{3.525978in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.414323in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{3.418936in}}%
\pgfpathlineto{\pgfqpoint{3.659149in}{3.418161in}}%
\pgfpathlineto{\pgfqpoint{3.703540in}{3.419299in}}%
\pgfpathlineto{\pgfqpoint{3.747930in}{3.417503in}}%
\pgfpathlineto{\pgfqpoint{3.792321in}{3.417485in}}%
\pgfpathlineto{\pgfqpoint{3.836711in}{3.415336in}}%
\pgfpathlineto{\pgfqpoint{3.881102in}{3.415826in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{3.418802in}}%
\pgfpathlineto{\pgfqpoint{3.969883in}{3.417990in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{3.415992in}}%
\pgfpathlineto{\pgfqpoint{4.058664in}{3.417979in}}%
\pgfpathlineto{\pgfqpoint{4.103054in}{3.418345in}}%
\pgfpathlineto{\pgfqpoint{4.147445in}{3.417175in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{3.421713in}}%
\pgfpathlineto{\pgfqpoint{4.236226in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{3.417678in}}%
\pgfpathlineto{\pgfqpoint{4.325007in}{3.419497in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{3.421754in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{3.420591in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{3.416380in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{3.414642in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{3.417170in}}%
\pgfpathlineto{\pgfqpoint{4.591349in}{3.419414in}}%
\pgfpathlineto{\pgfqpoint{4.635740in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{4.680130in}{3.419129in}}%
\pgfpathlineto{\pgfqpoint{4.724521in}{3.420977in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{3.421853in}}%
\pgfpathlineto{\pgfqpoint{4.813302in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{4.857692in}{3.415267in}}%
\pgfpathlineto{\pgfqpoint{4.902083in}{3.417458in}}%
\pgfpathlineto{\pgfqpoint{4.946473in}{3.419363in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{3.415635in}}%
\pgfpathlineto{\pgfqpoint{5.035254in}{3.417942in}}%
\pgfpathlineto{\pgfqpoint{5.079645in}{3.418848in}}%
\pgfpathlineto{\pgfqpoint{5.124035in}{3.415438in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{3.417749in}}%
\pgfpathlineto{\pgfqpoint{5.212816in}{3.419114in}}%
\pgfpathlineto{\pgfqpoint{5.257207in}{3.417428in}}%
\pgfpathlineto{\pgfqpoint{5.301597in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{3.420380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951330in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{2.714811in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{2.957646in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{3.112140in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{3.216901in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{3.351082in}}%
\pgfpathlineto{\pgfqpoint{1.262063in}{3.390982in}}%
\pgfpathlineto{\pgfqpoint{1.306454in}{3.424840in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{3.452769in}}%
\pgfpathlineto{\pgfqpoint{1.395235in}{3.475287in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{3.488364in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{3.503005in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{3.514892in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{3.527038in}}%
\pgfpathlineto{\pgfqpoint{1.617187in}{3.533550in}}%
\pgfpathlineto{\pgfqpoint{1.661578in}{3.541315in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{3.547283in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{3.555970in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{3.561565in}}%
\pgfpathlineto{\pgfqpoint{1.839140in}{3.562889in}}%
\pgfpathlineto{\pgfqpoint{1.883530in}{3.564979in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{3.570259in}}%
\pgfpathlineto{\pgfqpoint{1.972311in}{3.574847in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{3.578738in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{3.579157in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{3.583321in}}%
\pgfpathlineto{\pgfqpoint{2.149873in}{3.587310in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{3.590211in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{3.590531in}}%
\pgfpathlineto{\pgfqpoint{2.327435in}{3.591112in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{3.592821in}}%
\pgfpathlineto{\pgfqpoint{2.416216in}{3.598210in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{3.597598in}}%
\pgfpathlineto{\pgfqpoint{2.504997in}{3.594856in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{3.597421in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{3.602247in}}%
\pgfpathlineto{\pgfqpoint{2.638168in}{3.599087in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{3.605315in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{3.602501in}}%
\pgfpathlineto{\pgfqpoint{2.771340in}{3.602843in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{3.605080in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{3.604417in}}%
\pgfpathlineto{\pgfqpoint{2.904511in}{3.610324in}}%
\pgfpathlineto{\pgfqpoint{2.948902in}{3.615085in}}%
\pgfpathlineto{\pgfqpoint{2.993292in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{3.604588in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.611240in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{3.610107in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{3.613329in}}%
\pgfpathlineto{\pgfqpoint{3.215245in}{3.611243in}}%
\pgfpathlineto{\pgfqpoint{3.259635in}{3.610963in}}%
\pgfpathlineto{\pgfqpoint{3.304026in}{3.612090in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{3.615976in}}%
\pgfpathlineto{\pgfqpoint{3.392806in}{3.615404in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{3.613909in}}%
\pgfpathlineto{\pgfqpoint{3.481587in}{3.616958in}}%
\pgfpathlineto{\pgfqpoint{3.525978in}{3.616123in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.613169in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{3.618326in}}%
\pgfpathlineto{\pgfqpoint{3.659149in}{3.616877in}}%
\pgfpathlineto{\pgfqpoint{3.703540in}{3.619625in}}%
\pgfpathlineto{\pgfqpoint{3.747930in}{3.618763in}}%
\pgfpathlineto{\pgfqpoint{3.792321in}{3.619615in}}%
\pgfpathlineto{\pgfqpoint{3.836711in}{3.616912in}}%
\pgfpathlineto{\pgfqpoint{3.881102in}{3.617843in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{3.622251in}}%
\pgfpathlineto{\pgfqpoint{3.969883in}{3.621245in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{3.620959in}}%
\pgfpathlineto{\pgfqpoint{4.058664in}{3.622135in}}%
\pgfpathlineto{\pgfqpoint{4.103054in}{3.622503in}}%
\pgfpathlineto{\pgfqpoint{4.147445in}{3.621916in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{3.627283in}}%
\pgfpathlineto{\pgfqpoint{4.236226in}{3.620316in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{3.622683in}}%
\pgfpathlineto{\pgfqpoint{4.325007in}{3.626621in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{3.628872in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{3.628836in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{3.624282in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{3.622715in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{3.624378in}}%
\pgfpathlineto{\pgfqpoint{4.591349in}{3.628160in}}%
\pgfpathlineto{\pgfqpoint{4.635740in}{3.626806in}}%
\pgfpathlineto{\pgfqpoint{4.680130in}{3.627430in}}%
\pgfpathlineto{\pgfqpoint{4.724521in}{3.630843in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{4.813302in}{3.627974in}}%
\pgfpathlineto{\pgfqpoint{4.857692in}{3.626179in}}%
\pgfpathlineto{\pgfqpoint{4.902083in}{3.627298in}}%
\pgfpathlineto{\pgfqpoint{4.946473in}{3.629663in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{3.626374in}}%
\pgfpathlineto{\pgfqpoint{5.035254in}{3.628983in}}%
\pgfpathlineto{\pgfqpoint{5.079645in}{3.629720in}}%
\pgfpathlineto{\pgfqpoint{5.124035in}{3.627359in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{3.628570in}}%
\pgfpathlineto{\pgfqpoint{5.212816in}{3.630993in}}%
\pgfpathlineto{\pgfqpoint{5.257207in}{3.629088in}}%
\pgfpathlineto{\pgfqpoint{5.301597in}{3.628511in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{3.632088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565720in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{2.268452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148659in,y=3.780356in,,base]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer1 ($D = 200,704$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937586in}{3.025890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.134022in}{3.317464in}}{\pgfqpoint{5.323517in}{3.598735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256027in}{3.560603in}}%
\pgfpathlineto{\pgfqpoint{5.323517in}{3.598735in}}%
\pgfpathlineto{\pgfqpoint{5.313529in}{3.521864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322947in}{2.746755in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{2.746755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.397988in}{2.746755in}}{\pgfqpoint{5.397988in}{2.798755in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{2.946902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.397988in}{2.998902in}}{\pgfqpoint{5.345988in}{2.998902in}}%
\pgfpathlineto{\pgfqpoint{4.322947in}{2.998902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.270947in}{2.998902in}}{\pgfqpoint{4.270947in}{2.946902in}}%
\pgfpathlineto{\pgfqpoint{4.270947in}{2.798755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.270947in}{2.746755in}}{\pgfqpoint{4.322947in}{2.746755in}}%
\pgfpathlineto{\pgfqpoint{4.322947in}{2.746755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345988in,y=2.798755in,right,bottom]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM: -115,280}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{2.268452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.272816in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{6.272816in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.160626in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.048436in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.936245in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.824055in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.711864in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{2.738486in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{2.738486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787867in, y=2.685679in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{3.279364in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{3.279364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787867in, y=3.226557in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097474in,y=3.738690in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.317207in}{3.592024in}}%
\pgfpathlineto{\pgfqpoint{6.361597in}{3.591970in}}%
\pgfpathlineto{\pgfqpoint{6.405988in}{3.591699in}}%
\pgfpathlineto{\pgfqpoint{6.450378in}{3.591814in}}%
\pgfpathlineto{\pgfqpoint{6.494769in}{3.591545in}}%
\pgfpathlineto{\pgfqpoint{6.539159in}{3.591544in}}%
\pgfpathlineto{\pgfqpoint{6.583550in}{3.591737in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{3.591423in}}%
\pgfpathlineto{\pgfqpoint{6.672331in}{3.591003in}}%
\pgfpathlineto{\pgfqpoint{6.716721in}{3.591535in}}%
\pgfpathlineto{\pgfqpoint{6.761112in}{3.592474in}}%
\pgfpathlineto{\pgfqpoint{6.805502in}{3.590851in}}%
\pgfpathlineto{\pgfqpoint{6.849893in}{3.591051in}}%
\pgfpathlineto{\pgfqpoint{6.894283in}{3.590770in}}%
\pgfpathlineto{\pgfqpoint{6.938674in}{3.591450in}}%
\pgfpathlineto{\pgfqpoint{6.983064in}{3.590658in}}%
\pgfpathlineto{\pgfqpoint{7.027455in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{7.071845in}{3.590654in}}%
\pgfpathlineto{\pgfqpoint{7.116236in}{3.591412in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{3.591208in}}%
\pgfpathlineto{\pgfqpoint{7.205016in}{3.591496in}}%
\pgfpathlineto{\pgfqpoint{7.249407in}{3.590297in}}%
\pgfpathlineto{\pgfqpoint{7.293797in}{3.591733in}}%
\pgfpathlineto{\pgfqpoint{7.338188in}{3.591474in}}%
\pgfpathlineto{\pgfqpoint{7.382578in}{3.591619in}}%
\pgfpathlineto{\pgfqpoint{7.426969in}{3.590818in}}%
\pgfpathlineto{\pgfqpoint{7.471359in}{3.591814in}}%
\pgfpathlineto{\pgfqpoint{7.515750in}{3.592151in}}%
\pgfpathlineto{\pgfqpoint{7.560140in}{3.591863in}}%
\pgfpathlineto{\pgfqpoint{7.604531in}{3.591665in}}%
\pgfpathlineto{\pgfqpoint{7.648921in}{3.591441in}}%
\pgfpathlineto{\pgfqpoint{7.693312in}{3.590848in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.591481in}}%
\pgfpathlineto{\pgfqpoint{7.782093in}{3.592491in}}%
\pgfpathlineto{\pgfqpoint{7.826483in}{3.591319in}}%
\pgfpathlineto{\pgfqpoint{7.870874in}{3.590645in}}%
\pgfpathlineto{\pgfqpoint{7.915264in}{3.590839in}}%
\pgfpathlineto{\pgfqpoint{7.959655in}{3.592929in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{3.591296in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{3.592467in}}%
\pgfpathlineto{\pgfqpoint{8.092826in}{3.591337in}}%
\pgfpathlineto{\pgfqpoint{8.137217in}{3.591154in}}%
\pgfpathlineto{\pgfqpoint{8.181607in}{3.591229in}}%
\pgfpathlineto{\pgfqpoint{8.225997in}{3.591407in}}%
\pgfpathlineto{\pgfqpoint{8.270388in}{3.592842in}}%
\pgfpathlineto{\pgfqpoint{8.314778in}{3.593208in}}%
\pgfpathlineto{\pgfqpoint{8.359169in}{3.592489in}}%
\pgfpathlineto{\pgfqpoint{8.403559in}{3.590500in}}%
\pgfpathlineto{\pgfqpoint{8.447950in}{3.591648in}}%
\pgfpathlineto{\pgfqpoint{8.492340in}{3.590960in}}%
\pgfpathlineto{\pgfqpoint{8.536731in}{3.591941in}}%
\pgfpathlineto{\pgfqpoint{8.581121in}{3.590761in}}%
\pgfpathlineto{\pgfqpoint{8.625512in}{3.590740in}}%
\pgfpathlineto{\pgfqpoint{8.669902in}{3.590744in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{3.591899in}}%
\pgfpathlineto{\pgfqpoint{8.758683in}{3.591794in}}%
\pgfpathlineto{\pgfqpoint{8.803074in}{3.591297in}}%
\pgfpathlineto{\pgfqpoint{8.847464in}{3.591821in}}%
\pgfpathlineto{\pgfqpoint{8.891855in}{3.591675in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{3.590499in}}%
\pgfpathlineto{\pgfqpoint{8.980636in}{3.591377in}}%
\pgfpathlineto{\pgfqpoint{9.025026in}{3.591398in}}%
\pgfpathlineto{\pgfqpoint{9.069417in}{3.591641in}}%
\pgfpathlineto{\pgfqpoint{9.113807in}{3.591024in}}%
\pgfpathlineto{\pgfqpoint{9.158198in}{3.591119in}}%
\pgfpathlineto{\pgfqpoint{9.202588in}{3.590930in}}%
\pgfpathlineto{\pgfqpoint{9.246979in}{3.591000in}}%
\pgfpathlineto{\pgfqpoint{9.291369in}{3.591555in}}%
\pgfpathlineto{\pgfqpoint{9.335759in}{3.591721in}}%
\pgfpathlineto{\pgfqpoint{9.380150in}{3.591434in}}%
\pgfpathlineto{\pgfqpoint{9.424540in}{3.591387in}}%
\pgfpathlineto{\pgfqpoint{9.468931in}{3.591290in}}%
\pgfpathlineto{\pgfqpoint{9.513321in}{3.591461in}}%
\pgfpathlineto{\pgfqpoint{9.557712in}{3.592754in}}%
\pgfpathlineto{\pgfqpoint{9.602102in}{3.590470in}}%
\pgfpathlineto{\pgfqpoint{9.646493in}{3.591032in}}%
\pgfpathlineto{\pgfqpoint{9.690883in}{3.591999in}}%
\pgfpathlineto{\pgfqpoint{9.735274in}{3.593026in}}%
\pgfpathlineto{\pgfqpoint{9.779664in}{3.592400in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{3.590809in}}%
\pgfpathlineto{\pgfqpoint{9.868445in}{3.590419in}}%
\pgfpathlineto{\pgfqpoint{9.912836in}{3.591012in}}%
\pgfpathlineto{\pgfqpoint{9.957226in}{3.591618in}}%
\pgfpathlineto{\pgfqpoint{10.001617in}{3.591416in}}%
\pgfpathlineto{\pgfqpoint{10.046007in}{3.591708in}}%
\pgfpathlineto{\pgfqpoint{10.090398in}{3.591954in}}%
\pgfpathlineto{\pgfqpoint{10.134788in}{3.593181in}}%
\pgfpathlineto{\pgfqpoint{10.179179in}{3.591398in}}%
\pgfpathlineto{\pgfqpoint{10.223569in}{3.590559in}}%
\pgfpathlineto{\pgfqpoint{10.267960in}{3.591657in}}%
\pgfpathlineto{\pgfqpoint{10.312350in}{3.592381in}}%
\pgfpathlineto{\pgfqpoint{10.356741in}{3.590533in}}%
\pgfpathlineto{\pgfqpoint{10.401131in}{3.590864in}}%
\pgfpathlineto{\pgfqpoint{10.445521in}{3.591585in}}%
\pgfpathlineto{\pgfqpoint{10.489912in}{3.590447in}}%
\pgfpathlineto{\pgfqpoint{10.534302in}{3.591409in}}%
\pgfpathlineto{\pgfqpoint{10.578693in}{3.591936in}}%
\pgfpathlineto{\pgfqpoint{10.623083in}{3.590859in}}%
\pgfpathlineto{\pgfqpoint{10.667474in}{3.590863in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{3.592501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{2.268452in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317207in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{6.361597in}{2.631448in}}%
\pgfpathlineto{\pgfqpoint{6.405988in}{2.846036in}}%
\pgfpathlineto{\pgfqpoint{6.450378in}{3.000467in}}%
\pgfpathlineto{\pgfqpoint{6.494769in}{3.115087in}}%
\pgfpathlineto{\pgfqpoint{6.539159in}{3.202963in}}%
\pgfpathlineto{\pgfqpoint{6.583550in}{3.271774in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{3.326459in}}%
\pgfpathlineto{\pgfqpoint{6.672331in}{3.370569in}}%
\pgfpathlineto{\pgfqpoint{6.716721in}{3.407188in}}%
\pgfpathlineto{\pgfqpoint{6.761112in}{3.437766in}}%
\pgfpathlineto{\pgfqpoint{6.805502in}{3.461851in}}%
\pgfpathlineto{\pgfqpoint{6.849893in}{3.483237in}}%
\pgfpathlineto{\pgfqpoint{6.894283in}{3.500651in}}%
\pgfpathlineto{\pgfqpoint{6.938674in}{3.516891in}}%
\pgfpathlineto{\pgfqpoint{6.983064in}{3.529107in}}%
\pgfpathlineto{\pgfqpoint{7.027455in}{3.540903in}}%
\pgfpathlineto{\pgfqpoint{7.071845in}{3.550201in}}%
\pgfpathlineto{\pgfqpoint{7.116236in}{3.559319in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{3.566452in}}%
\pgfpathlineto{\pgfqpoint{7.205016in}{3.573233in}}%
\pgfpathlineto{\pgfqpoint{7.249407in}{3.577976in}}%
\pgfpathlineto{\pgfqpoint{7.293797in}{3.584135in}}%
\pgfpathlineto{\pgfqpoint{7.338188in}{3.588358in}}%
\pgfpathlineto{\pgfqpoint{7.382578in}{3.592342in}}%
\pgfpathlineto{\pgfqpoint{7.426969in}{3.595070in}}%
\pgfpathlineto{\pgfqpoint{7.471359in}{3.599025in}}%
\pgfpathlineto{\pgfqpoint{7.515750in}{3.602273in}}%
\pgfpathlineto{\pgfqpoint{7.560140in}{3.604519in}}%
\pgfpathlineto{\pgfqpoint{7.604531in}{3.606193in}}%
\pgfpathlineto{\pgfqpoint{7.648921in}{3.608311in}}%
\pgfpathlineto{\pgfqpoint{7.693312in}{3.609281in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{3.611522in}}%
\pgfpathlineto{\pgfqpoint{7.782093in}{3.614002in}}%
\pgfpathlineto{\pgfqpoint{7.826483in}{3.614270in}}%
\pgfpathlineto{\pgfqpoint{7.870874in}{3.614731in}}%
\pgfpathlineto{\pgfqpoint{7.915264in}{3.616163in}}%
\pgfpathlineto{\pgfqpoint{7.959655in}{3.619046in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{3.618429in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{3.620501in}}%
\pgfpathlineto{\pgfqpoint{8.092826in}{3.619870in}}%
\pgfpathlineto{\pgfqpoint{8.137217in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{8.181607in}{3.621308in}}%
\pgfpathlineto{\pgfqpoint{8.225997in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{8.270388in}{3.623977in}}%
\pgfpathlineto{\pgfqpoint{8.314778in}{3.625018in}}%
\pgfpathlineto{\pgfqpoint{8.359169in}{3.624603in}}%
\pgfpathlineto{\pgfqpoint{8.403559in}{3.623120in}}%
\pgfpathlineto{\pgfqpoint{8.447950in}{3.624639in}}%
\pgfpathlineto{\pgfqpoint{8.492340in}{3.624180in}}%
\pgfpathlineto{\pgfqpoint{8.536731in}{3.625692in}}%
\pgfpathlineto{\pgfqpoint{8.581121in}{3.624915in}}%
\pgfpathlineto{\pgfqpoint{8.625512in}{3.624964in}}%
\pgfpathlineto{\pgfqpoint{8.669902in}{3.625315in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{3.626786in}}%
\pgfpathlineto{\pgfqpoint{8.758683in}{3.626804in}}%
\pgfpathlineto{\pgfqpoint{8.803074in}{3.626603in}}%
\pgfpathlineto{\pgfqpoint{8.847464in}{3.627395in}}%
\pgfpathlineto{\pgfqpoint{8.891855in}{3.627471in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{8.980636in}{3.627643in}}%
\pgfpathlineto{\pgfqpoint{9.025026in}{3.627821in}}%
\pgfpathlineto{\pgfqpoint{9.069417in}{3.627919in}}%
\pgfpathlineto{\pgfqpoint{9.113807in}{3.627738in}}%
\pgfpathlineto{\pgfqpoint{9.158198in}{3.627945in}}%
\pgfpathlineto{\pgfqpoint{9.202588in}{3.627904in}}%
\pgfpathlineto{\pgfqpoint{9.246979in}{3.628095in}}%
\pgfpathlineto{\pgfqpoint{9.291369in}{3.628831in}}%
\pgfpathlineto{\pgfqpoint{9.335759in}{3.629057in}}%
\pgfpathlineto{\pgfqpoint{9.380150in}{3.629041in}}%
\pgfpathlineto{\pgfqpoint{9.424540in}{3.629073in}}%
\pgfpathlineto{\pgfqpoint{9.468931in}{3.628934in}}%
\pgfpathlineto{\pgfqpoint{9.513321in}{3.629162in}}%
\pgfpathlineto{\pgfqpoint{9.557712in}{3.630710in}}%
\pgfpathlineto{\pgfqpoint{9.602102in}{3.628662in}}%
\pgfpathlineto{\pgfqpoint{9.646493in}{3.629081in}}%
\pgfpathlineto{\pgfqpoint{9.690883in}{3.630271in}}%
\pgfpathlineto{\pgfqpoint{9.735274in}{3.631239in}}%
\pgfpathlineto{\pgfqpoint{9.779664in}{3.630890in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{3.629186in}}%
\pgfpathlineto{\pgfqpoint{9.868445in}{3.628960in}}%
\pgfpathlineto{\pgfqpoint{9.912836in}{3.629549in}}%
\pgfpathlineto{\pgfqpoint{9.957226in}{3.630280in}}%
\pgfpathlineto{\pgfqpoint{10.001617in}{3.630211in}}%
\pgfpathlineto{\pgfqpoint{10.046007in}{3.630423in}}%
\pgfpathlineto{\pgfqpoint{10.090398in}{3.630849in}}%
\pgfpathlineto{\pgfqpoint{10.134788in}{3.632088in}}%
\pgfpathlineto{\pgfqpoint{10.179179in}{3.630428in}}%
\pgfpathlineto{\pgfqpoint{10.223569in}{3.629668in}}%
\pgfpathlineto{\pgfqpoint{10.267960in}{3.630879in}}%
\pgfpathlineto{\pgfqpoint{10.312350in}{3.631313in}}%
\pgfpathlineto{\pgfqpoint{10.356741in}{3.629786in}}%
\pgfpathlineto{\pgfqpoint{10.401131in}{3.630047in}}%
\pgfpathlineto{\pgfqpoint{10.445521in}{3.630773in}}%
\pgfpathlineto{\pgfqpoint{10.489912in}{3.629714in}}%
\pgfpathlineto{\pgfqpoint{10.534302in}{3.630762in}}%
\pgfpathlineto{\pgfqpoint{10.578693in}{3.631246in}}%
\pgfpathlineto{\pgfqpoint{10.623083in}{3.630108in}}%
\pgfpathlineto{\pgfqpoint{10.667474in}{3.630214in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{3.631980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931597in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{2.268452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{3.697023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.514536in,y=3.780356in,,base]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer2 ($D = 100,352$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336417in}{3.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.516819in}{3.317379in}}{\pgfqpoint{10.690676in}{3.597803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.624679in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{10.690676in}{3.597803in}}%
\pgfpathlineto{\pgfqpoint{10.683606in}{3.520609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.770420in}{2.746647in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{2.746647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.763864in}{2.746647in}}{\pgfqpoint{10.763864in}{2.798647in}}%
\pgfpathlineto{\pgfqpoint{10.763864in}{2.946794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.763864in}{2.998794in}}{\pgfqpoint{10.711864in}{2.998794in}}%
\pgfpathlineto{\pgfqpoint{9.770420in}{2.998794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.718420in}{2.998794in}}{\pgfqpoint{9.718420in}{2.946794in}}%
\pgfpathlineto{\pgfqpoint{9.718420in}{2.798647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.718420in}{2.746647in}}{\pgfqpoint{9.770420in}{2.746647in}}%
\pgfpathlineto{\pgfqpoint{9.770420in}{2.746647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711864in,y=2.798647in,right,bottom]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM: -26,961}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{0.554166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.906940in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906940in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794749in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794749in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.682559in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682559in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570368in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570368in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.458178in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458178in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.345988in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345988in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148659in,y=0.248147in,,top]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{1.097566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=1.044760in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{1.729401in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{1.729401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540278in, y=1.676594in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366435in,y=1.268452in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731597in,y=2.024404in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951330in}{1.914037in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{1.914123in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{1.914328in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{1.913692in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{1.914156in}}%
\pgfpathlineto{\pgfqpoint{1.262063in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{1.306454in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.914387in}}%
\pgfpathlineto{\pgfqpoint{1.395235in}{1.914180in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.914384in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{1.914374in}}%
\pgfpathlineto{\pgfqpoint{1.617187in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{1.661578in}{1.913680in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{1.913904in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{1.914041in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{1.839140in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{1.883530in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{1.914508in}}%
\pgfpathlineto{\pgfqpoint{1.972311in}{1.913876in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{1.914190in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.914390in}}%
\pgfpathlineto{\pgfqpoint{2.149873in}{1.914357in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{1.913835in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{2.327435in}{1.914167in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.416216in}{1.914398in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{2.504997in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{1.913713in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{1.915073in}}%
\pgfpathlineto{\pgfqpoint{2.638168in}{1.914142in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{1.914433in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{2.771340in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{1.914301in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{1.914033in}}%
\pgfpathlineto{\pgfqpoint{2.904511in}{1.914402in}}%
\pgfpathlineto{\pgfqpoint{2.948902in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{2.993292in}{1.914629in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{1.913548in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{3.215245in}{1.914036in}}%
\pgfpathlineto{\pgfqpoint{3.259635in}{1.913371in}}%
\pgfpathlineto{\pgfqpoint{3.304026in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{3.392806in}{1.914325in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{3.481587in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{3.525978in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{1.913463in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{3.659149in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{3.703540in}{1.913997in}}%
\pgfpathlineto{\pgfqpoint{3.747930in}{1.914007in}}%
\pgfpathlineto{\pgfqpoint{3.792321in}{1.913900in}}%
\pgfpathlineto{\pgfqpoint{3.836711in}{1.914404in}}%
\pgfpathlineto{\pgfqpoint{3.881102in}{1.914187in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{1.914386in}}%
\pgfpathlineto{\pgfqpoint{3.969883in}{1.914228in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{1.914078in}}%
\pgfpathlineto{\pgfqpoint{4.058664in}{1.914151in}}%
\pgfpathlineto{\pgfqpoint{4.103054in}{1.913382in}}%
\pgfpathlineto{\pgfqpoint{4.147445in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{4.236226in}{1.914111in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{4.325007in}{1.914314in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{1.914841in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{1.914496in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{1.914062in}}%
\pgfpathlineto{\pgfqpoint{4.591349in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{4.635740in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{4.680130in}{1.914238in}}%
\pgfpathlineto{\pgfqpoint{4.724521in}{1.914149in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{1.914425in}}%
\pgfpathlineto{\pgfqpoint{4.813302in}{1.913817in}}%
\pgfpathlineto{\pgfqpoint{4.857692in}{1.913729in}}%
\pgfpathlineto{\pgfqpoint{4.902083in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{4.946473in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{1.913960in}}%
\pgfpathlineto{\pgfqpoint{5.035254in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{5.079645in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{5.124035in}{1.914058in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{1.914222in}}%
\pgfpathlineto{\pgfqpoint{5.212816in}{1.913980in}}%
\pgfpathlineto{\pgfqpoint{5.257207in}{1.913426in}}%
\pgfpathlineto{\pgfqpoint{5.301597in}{1.913775in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{1.914573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731597in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951330in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{1.259767in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{1.262063in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.306454in}{1.422543in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.462360in}}%
\pgfpathlineto{\pgfqpoint{1.395235in}{1.496948in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.527695in}}%
\pgfpathlineto{\pgfqpoint{1.484016in}{1.555015in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{1.617187in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{1.661578in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{1.655445in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{1.794749in}{1.684584in}}%
\pgfpathlineto{\pgfqpoint{1.839140in}{1.697584in}}%
\pgfpathlineto{\pgfqpoint{1.883530in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{1.972311in}{1.730354in}}%
\pgfpathlineto{\pgfqpoint{2.016702in}{1.739918in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.757125in}}%
\pgfpathlineto{\pgfqpoint{2.149873in}{1.764887in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{1.771902in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{1.785073in}}%
\pgfpathlineto{\pgfqpoint{2.327435in}{1.790985in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{1.796948in}}%
\pgfpathlineto{\pgfqpoint{2.416216in}{1.802405in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{2.504997in}{1.812064in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{2.638168in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{1.829382in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{2.771340in}{1.836447in}}%
\pgfpathlineto{\pgfqpoint{2.815730in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{1.842972in}}%
\pgfpathlineto{\pgfqpoint{2.904511in}{1.846119in}}%
\pgfpathlineto{\pgfqpoint{2.948902in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{2.993292in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{1.854634in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{1.856763in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{1.862294in}}%
\pgfpathlineto{\pgfqpoint{3.215245in}{1.864094in}}%
\pgfpathlineto{\pgfqpoint{3.259635in}{1.865704in}}%
\pgfpathlineto{\pgfqpoint{3.304026in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.870293in}}%
\pgfpathlineto{\pgfqpoint{3.392806in}{1.872388in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{1.874135in}}%
\pgfpathlineto{\pgfqpoint{3.481587in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{3.525978in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{1.878778in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.880868in}}%
\pgfpathlineto{\pgfqpoint{3.659149in}{1.882547in}}%
\pgfpathlineto{\pgfqpoint{3.703540in}{1.883615in}}%
\pgfpathlineto{\pgfqpoint{3.747930in}{1.885209in}}%
\pgfpathlineto{\pgfqpoint{3.792321in}{1.886536in}}%
\pgfpathlineto{\pgfqpoint{3.836711in}{1.888248in}}%
\pgfpathlineto{\pgfqpoint{3.881102in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{1.890762in}}%
\pgfpathlineto{\pgfqpoint{3.969883in}{1.891874in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{1.893030in}}%
\pgfpathlineto{\pgfqpoint{4.058664in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{4.103054in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{4.147445in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.897458in}}%
\pgfpathlineto{\pgfqpoint{4.236226in}{1.898421in}}%
\pgfpathlineto{\pgfqpoint{4.280616in}{1.899160in}}%
\pgfpathlineto{\pgfqpoint{4.325007in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{4.413788in}{1.902673in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{4.591349in}{1.905608in}}%
\pgfpathlineto{\pgfqpoint{4.635740in}{1.906740in}}%
\pgfpathlineto{\pgfqpoint{4.680130in}{1.907455in}}%
\pgfpathlineto{\pgfqpoint{4.724521in}{1.908201in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{1.909076in}}%
\pgfpathlineto{\pgfqpoint{4.813302in}{1.909326in}}%
\pgfpathlineto{\pgfqpoint{4.857692in}{1.910028in}}%
\pgfpathlineto{\pgfqpoint{4.902083in}{1.911262in}}%
\pgfpathlineto{\pgfqpoint{4.946473in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{5.035254in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{5.079645in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{5.124035in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{1.915104in}}%
\pgfpathlineto{\pgfqpoint{5.212816in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{5.257207in}{1.915731in}}%
\pgfpathlineto{\pgfqpoint{5.301597in}{1.916538in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{1.917802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565720in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{0.554166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731597in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{5.565720in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148659in,y=2.066071in,,base]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer3 ($D = 50,176$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025264in}{1.313140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179117in}{1.603200in}}{\pgfqpoint{5.327149in}{1.882286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264035in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{5.327149in}{1.882286in}}%
\pgfpathlineto{\pgfqpoint{5.325286in}{1.804791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540537in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{5.345988in}{1.032469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.397988in}{1.032469in}}{\pgfqpoint{5.397988in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{1.232617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.397988in}{1.284617in}}{\pgfqpoint{5.345988in}{1.284617in}}%
\pgfpathlineto{\pgfqpoint{4.540537in}{1.284617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488537in}{1.284617in}}{\pgfqpoint{4.488537in}{1.232617in}}%
\pgfpathlineto{\pgfqpoint{4.488537in}{1.084469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488537in}{1.032469in}}{\pgfqpoint{4.540537in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{4.540537in}{1.032469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345988in,y=1.084469in,right,bottom]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM: 5,964}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{0.554166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.272816in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{6.272816in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272816in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.160626in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.160626in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.048436in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.048436in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.936245in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.936245in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.824055in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.824055in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.711864in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711864in,y=0.438888in,,top]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.514536in,y=0.248147in,,top]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{0.859699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.669580in, y=0.806892in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{1.440300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.669580in, y=1.387494in, left, base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097474in,y=2.024404in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.317207in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{6.361597in}{1.708322in}}%
\pgfpathlineto{\pgfqpoint{6.405988in}{1.708660in}}%
\pgfpathlineto{\pgfqpoint{6.450378in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{6.494769in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{6.539159in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{6.583550in}{1.707983in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{1.709098in}}%
\pgfpathlineto{\pgfqpoint{6.672331in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{6.716721in}{1.708998in}}%
\pgfpathlineto{\pgfqpoint{6.761112in}{1.708608in}}%
\pgfpathlineto{\pgfqpoint{6.805502in}{1.709334in}}%
\pgfpathlineto{\pgfqpoint{6.849893in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{6.894283in}{1.708809in}}%
\pgfpathlineto{\pgfqpoint{6.938674in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{6.983064in}{1.708555in}}%
\pgfpathlineto{\pgfqpoint{7.027455in}{1.709343in}}%
\pgfpathlineto{\pgfqpoint{7.071845in}{1.710481in}}%
\pgfpathlineto{\pgfqpoint{7.116236in}{1.710947in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{7.205016in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{7.249407in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{7.293797in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{7.338188in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{7.382578in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{7.426969in}{1.710132in}}%
\pgfpathlineto{\pgfqpoint{7.471359in}{1.709499in}}%
\pgfpathlineto{\pgfqpoint{7.515750in}{1.709693in}}%
\pgfpathlineto{\pgfqpoint{7.560140in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{7.604531in}{1.707146in}}%
\pgfpathlineto{\pgfqpoint{7.648921in}{1.709260in}}%
\pgfpathlineto{\pgfqpoint{7.693312in}{1.710342in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{7.782093in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{7.826483in}{1.708412in}}%
\pgfpathlineto{\pgfqpoint{7.870874in}{1.709236in}}%
\pgfpathlineto{\pgfqpoint{7.915264in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{7.959655in}{1.707330in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{1.711115in}}%
\pgfpathlineto{\pgfqpoint{8.092826in}{1.707846in}}%
\pgfpathlineto{\pgfqpoint{8.137217in}{1.710151in}}%
\pgfpathlineto{\pgfqpoint{8.181607in}{1.708613in}}%
\pgfpathlineto{\pgfqpoint{8.225997in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{8.270388in}{1.707972in}}%
\pgfpathlineto{\pgfqpoint{8.314778in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{8.359169in}{1.709319in}}%
\pgfpathlineto{\pgfqpoint{8.403559in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{8.447950in}{1.708632in}}%
\pgfpathlineto{\pgfqpoint{8.492340in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{8.536731in}{1.710007in}}%
\pgfpathlineto{\pgfqpoint{8.581121in}{1.710813in}}%
\pgfpathlineto{\pgfqpoint{8.625512in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{8.669902in}{1.708124in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{8.758683in}{1.709740in}}%
\pgfpathlineto{\pgfqpoint{8.803074in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{8.847464in}{1.709386in}}%
\pgfpathlineto{\pgfqpoint{8.891855in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{8.980636in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{9.025026in}{1.711165in}}%
\pgfpathlineto{\pgfqpoint{9.069417in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{9.113807in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{9.158198in}{1.710224in}}%
\pgfpathlineto{\pgfqpoint{9.202588in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{9.246979in}{1.708313in}}%
\pgfpathlineto{\pgfqpoint{9.291369in}{1.709208in}}%
\pgfpathlineto{\pgfqpoint{9.335759in}{1.709596in}}%
\pgfpathlineto{\pgfqpoint{9.380150in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{9.424540in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{9.468931in}{1.708840in}}%
\pgfpathlineto{\pgfqpoint{9.513321in}{1.708067in}}%
\pgfpathlineto{\pgfqpoint{9.557712in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{9.602102in}{1.709035in}}%
\pgfpathlineto{\pgfqpoint{9.646493in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{9.690883in}{1.709212in}}%
\pgfpathlineto{\pgfqpoint{9.735274in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{9.779664in}{1.709235in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{1.706938in}}%
\pgfpathlineto{\pgfqpoint{9.868445in}{1.708773in}}%
\pgfpathlineto{\pgfqpoint{9.912836in}{1.708576in}}%
\pgfpathlineto{\pgfqpoint{9.957226in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{10.001617in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{10.046007in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{10.090398in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{10.134788in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{10.179179in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{10.223569in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{10.267960in}{1.710251in}}%
\pgfpathlineto{\pgfqpoint{10.312350in}{1.708631in}}%
\pgfpathlineto{\pgfqpoint{10.356741in}{1.708641in}}%
\pgfpathlineto{\pgfqpoint{10.401131in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{10.445521in}{1.709229in}}%
\pgfpathlineto{\pgfqpoint{10.489912in}{1.709434in}}%
\pgfpathlineto{\pgfqpoint{10.534302in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{10.578693in}{1.708714in}}%
\pgfpathlineto{\pgfqpoint{10.623083in}{1.709719in}}%
\pgfpathlineto{\pgfqpoint{10.667474in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{1.709532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.097474in}{0.554166in}}{\pgfqpoint{4.834123in}{1.428571in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317207in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{6.361597in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{6.405988in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{6.450378in}{1.722583in}}%
\pgfpathlineto{\pgfqpoint{6.494769in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{6.539159in}{1.833199in}}%
\pgfpathlineto{\pgfqpoint{6.583550in}{1.854171in}}%
\pgfpathlineto{\pgfqpoint{6.627940in}{1.871598in}}%
\pgfpathlineto{\pgfqpoint{6.672331in}{1.880752in}}%
\pgfpathlineto{\pgfqpoint{6.716721in}{1.886918in}}%
\pgfpathlineto{\pgfqpoint{6.761112in}{1.889663in}}%
\pgfpathlineto{\pgfqpoint{6.805502in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{6.849893in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{6.894283in}{1.895928in}}%
\pgfpathlineto{\pgfqpoint{6.938674in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{6.983064in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{7.027455in}{1.901514in}}%
\pgfpathlineto{\pgfqpoint{7.071845in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{7.116236in}{1.904698in}}%
\pgfpathlineto{\pgfqpoint{7.160626in}{1.902471in}}%
\pgfpathlineto{\pgfqpoint{7.205016in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{7.249407in}{1.904051in}}%
\pgfpathlineto{\pgfqpoint{7.293797in}{1.903744in}}%
\pgfpathlineto{\pgfqpoint{7.338188in}{1.905568in}}%
\pgfpathlineto{\pgfqpoint{7.382578in}{1.905472in}}%
\pgfpathlineto{\pgfqpoint{7.426969in}{1.906289in}}%
\pgfpathlineto{\pgfqpoint{7.471359in}{1.905484in}}%
\pgfpathlineto{\pgfqpoint{7.515750in}{1.907062in}}%
\pgfpathlineto{\pgfqpoint{7.560140in}{1.907175in}}%
\pgfpathlineto{\pgfqpoint{7.604531in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{7.648921in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{7.693312in}{1.908009in}}%
\pgfpathlineto{\pgfqpoint{7.737702in}{1.906598in}}%
\pgfpathlineto{\pgfqpoint{7.782093in}{1.906620in}}%
\pgfpathlineto{\pgfqpoint{7.826483in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{7.870874in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{7.915264in}{1.909781in}}%
\pgfpathlineto{\pgfqpoint{7.959655in}{1.906079in}}%
\pgfpathlineto{\pgfqpoint{8.004045in}{1.906022in}}%
\pgfpathlineto{\pgfqpoint{8.048436in}{1.910676in}}%
\pgfpathlineto{\pgfqpoint{8.092826in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{8.137217in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{8.181607in}{1.909076in}}%
\pgfpathlineto{\pgfqpoint{8.225997in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{8.270388in}{1.908453in}}%
\pgfpathlineto{\pgfqpoint{8.314778in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.359169in}{1.910409in}}%
\pgfpathlineto{\pgfqpoint{8.403559in}{1.911014in}}%
\pgfpathlineto{\pgfqpoint{8.447950in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{8.492340in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{8.536731in}{1.912117in}}%
\pgfpathlineto{\pgfqpoint{8.581121in}{1.913841in}}%
\pgfpathlineto{\pgfqpoint{8.625512in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{8.669902in}{1.910385in}}%
\pgfpathlineto{\pgfqpoint{8.714293in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{8.758683in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{8.803074in}{1.913394in}}%
\pgfpathlineto{\pgfqpoint{8.847464in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{8.891855in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{8.936245in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{8.980636in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{9.025026in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{9.069417in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{9.113807in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{9.158198in}{1.914561in}}%
\pgfpathlineto{\pgfqpoint{9.202588in}{1.913550in}}%
\pgfpathlineto{\pgfqpoint{9.246979in}{1.911066in}}%
\pgfpathlineto{\pgfqpoint{9.291369in}{1.913641in}}%
\pgfpathlineto{\pgfqpoint{9.335759in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{9.380150in}{1.913221in}}%
\pgfpathlineto{\pgfqpoint{9.424540in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{9.468931in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{9.513321in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{9.557712in}{1.913948in}}%
\pgfpathlineto{\pgfqpoint{9.602102in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{9.646493in}{1.914436in}}%
\pgfpathlineto{\pgfqpoint{9.690883in}{1.914676in}}%
\pgfpathlineto{\pgfqpoint{9.735274in}{1.914401in}}%
\pgfpathlineto{\pgfqpoint{9.779664in}{1.915134in}}%
\pgfpathlineto{\pgfqpoint{9.824055in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{9.868445in}{1.915366in}}%
\pgfpathlineto{\pgfqpoint{9.912836in}{1.914866in}}%
\pgfpathlineto{\pgfqpoint{9.957226in}{1.914884in}}%
\pgfpathlineto{\pgfqpoint{10.001617in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{10.046007in}{1.916699in}}%
\pgfpathlineto{\pgfqpoint{10.090398in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{10.134788in}{1.913739in}}%
\pgfpathlineto{\pgfqpoint{10.179179in}{1.913231in}}%
\pgfpathlineto{\pgfqpoint{10.223569in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{10.267960in}{1.917802in}}%
\pgfpathlineto{\pgfqpoint{10.312350in}{1.914273in}}%
\pgfpathlineto{\pgfqpoint{10.356741in}{1.915089in}}%
\pgfpathlineto{\pgfqpoint{10.401131in}{1.915964in}}%
\pgfpathlineto{\pgfqpoint{10.445521in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{10.489912in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{10.534302in}{1.917128in}}%
\pgfpathlineto{\pgfqpoint{10.578693in}{1.915607in}}%
\pgfpathlineto{\pgfqpoint{10.623083in}{1.916086in}}%
\pgfpathlineto{\pgfqpoint{10.667474in}{1.916263in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{1.916324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{6.097474in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931597in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{0.554166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097474in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{10.931597in}{1.982737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.514536in,y=2.066071in,,base]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer4 ($D = 25,088$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336417in}{1.310740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.516819in}{1.601723in}}{\pgfqpoint{10.690676in}{1.882147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.624679in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{10.690676in}{1.882147in}}%
\pgfpathlineto{\pgfqpoint{10.683606in}{1.804953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.770420in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{10.711864in}{1.030991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.763864in}{1.030991in}}{\pgfqpoint{10.763864in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{10.763864in}{1.231138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.763864in}{1.283138in}}{\pgfqpoint{10.711864in}{1.283138in}}%
\pgfpathlineto{\pgfqpoint{9.770420in}{1.283138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.718420in}{1.283138in}}{\pgfqpoint{9.718420in}{1.231138in}}%
\pgfpathlineto{\pgfqpoint{9.718420in}{1.082991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.718420in}{1.030991in}}{\pgfqpoint{9.770420in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{9.770420in}{1.030991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711864in,y=1.082991in,right,bottom]{\color{textcolor}{\sffamily\fontsize{12.480000}{14.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM: -40,901}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680852in}{3.988384in}}%
\pgfpathlineto{\pgfqpoint{7.382343in}{3.988384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414121in}{3.988384in}}{\pgfqpoint{7.414121in}{4.020162in}}%
\pgfpathlineto{\pgfqpoint{7.414121in}{4.235801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414121in}{4.267579in}}{\pgfqpoint{7.382343in}{4.267579in}}%
\pgfpathlineto{\pgfqpoint{3.680852in}{4.267579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.649074in}{4.267579in}}{\pgfqpoint{3.649074in}{4.235801in}}%
\pgfpathlineto{\pgfqpoint{3.649074in}{4.020162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.649074in}{3.988384in}}{\pgfqpoint{3.680852in}{3.988384in}}%
\pgfpathlineto{\pgfqpoint{3.680852in}{3.988384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.712629in}{4.145572in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{4.145572in}}%
\pgfpathlineto{\pgfqpoint{4.030407in}{4.145572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157518in,y=4.089961in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline (Diag. Cov.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854187in}{4.145572in}}%
\pgfpathlineto{\pgfqpoint{6.013076in}{4.145572in}}%
\pgfpathlineto{\pgfqpoint{6.171965in}{4.145572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299076in,y=4.089961in,left,base]{\color{textcolor}{\sffamily\fontsize{11.440000}{13.728000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM (Full Cov.)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vit_log_likelihood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.400000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.400000}{17.280000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lstruski/Python-UV/venv/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.445605in}{8.940369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.445605in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.445605in}{8.940369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.940369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{5.803018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929052in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{0.929052in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.730430in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.531808in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.333187in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{3.333187in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.134565in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{6.457888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=6.400017in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{7.144558in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{7.144558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=7.086688in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{7.831229in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{7.831229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=7.773359in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=6.962527in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294039in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.803018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{8.016626in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{8.016626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539822in,y=8.205369in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 0 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945080in}{6.116090in}}%
\pgfpathlineto{\pgfqpoint{0.961107in}{6.655731in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{6.720525in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{6.799822in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{6.837314in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{6.900914in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{6.929960in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{6.982408in}}%
\pgfpathlineto{\pgfqpoint{1.121383in}{7.005617in}}%
\pgfpathlineto{\pgfqpoint{1.153438in}{7.048218in}}%
\pgfpathlineto{\pgfqpoint{1.233576in}{7.135508in}}%
\pgfpathlineto{\pgfqpoint{1.249603in}{7.149461in}}%
\pgfpathlineto{\pgfqpoint{1.265631in}{7.159816in}}%
\pgfpathlineto{\pgfqpoint{1.297686in}{7.187997in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{7.197102in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{7.213390in}}%
\pgfpathlineto{\pgfqpoint{1.361796in}{7.232493in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{7.244084in}}%
\pgfpathlineto{\pgfqpoint{1.473989in}{7.300364in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{7.306942in}}%
\pgfpathlineto{\pgfqpoint{1.522072in}{7.324823in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{7.327172in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{7.345464in}}%
\pgfpathlineto{\pgfqpoint{1.618237in}{7.364650in}}%
\pgfpathlineto{\pgfqpoint{1.634265in}{7.365996in}}%
\pgfpathlineto{\pgfqpoint{1.650292in}{7.372409in}}%
\pgfpathlineto{\pgfqpoint{1.682347in}{7.389604in}}%
\pgfpathlineto{\pgfqpoint{1.698375in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{1.714403in}{7.400934in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{7.399217in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{7.406331in}}%
\pgfpathlineto{\pgfqpoint{1.762485in}{7.406564in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{7.423965in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{7.424445in}}%
\pgfpathlineto{\pgfqpoint{1.858651in}{7.443315in}}%
\pgfpathlineto{\pgfqpoint{1.874678in}{7.447119in}}%
\pgfpathlineto{\pgfqpoint{1.890706in}{7.446405in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{7.454961in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{7.460372in}}%
\pgfpathlineto{\pgfqpoint{1.954816in}{7.464753in}}%
\pgfpathlineto{\pgfqpoint{1.970844in}{7.473941in}}%
\pgfpathlineto{\pgfqpoint{1.986871in}{7.479489in}}%
\pgfpathlineto{\pgfqpoint{2.002899in}{7.472361in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{7.484007in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{7.497933in}}%
\pgfpathlineto{\pgfqpoint{2.050981in}{7.498153in}}%
\pgfpathlineto{\pgfqpoint{2.067009in}{7.500542in}}%
\pgfpathlineto{\pgfqpoint{2.083037in}{7.506104in}}%
\pgfpathlineto{\pgfqpoint{2.099064in}{7.513712in}}%
\pgfpathlineto{\pgfqpoint{2.115092in}{7.519082in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{7.522598in}}%
\pgfpathlineto{\pgfqpoint{2.147147in}{7.527501in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{7.531621in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{7.538144in}}%
\pgfpathlineto{\pgfqpoint{2.211257in}{7.541619in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{7.538996in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{7.544077in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{7.550752in}}%
\pgfpathlineto{\pgfqpoint{2.291395in}{7.555764in}}%
\pgfpathlineto{\pgfqpoint{2.323450in}{7.556341in}}%
\pgfpathlineto{\pgfqpoint{2.339478in}{7.560832in}}%
\pgfpathlineto{\pgfqpoint{2.355505in}{7.568605in}}%
\pgfpathlineto{\pgfqpoint{2.371533in}{7.566051in}}%
\pgfpathlineto{\pgfqpoint{2.387560in}{7.569250in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{7.574799in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{7.577820in}}%
\pgfpathlineto{\pgfqpoint{2.435643in}{7.585167in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{7.584110in}}%
\pgfpathlineto{\pgfqpoint{2.467698in}{7.575472in}}%
\pgfpathlineto{\pgfqpoint{2.483726in}{7.584453in}}%
\pgfpathlineto{\pgfqpoint{2.499753in}{7.587241in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{7.586088in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{7.595770in}}%
\pgfpathlineto{\pgfqpoint{2.547836in}{7.600123in}}%
\pgfpathlineto{\pgfqpoint{2.563863in}{7.609228in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{7.611632in}}%
\pgfpathlineto{\pgfqpoint{2.595919in}{7.593957in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{7.595193in}}%
\pgfpathlineto{\pgfqpoint{2.644001in}{7.600466in}}%
\pgfpathlineto{\pgfqpoint{2.660029in}{7.613678in}}%
\pgfpathlineto{\pgfqpoint{2.676056in}{7.619322in}}%
\pgfpathlineto{\pgfqpoint{2.692084in}{7.618224in}}%
\pgfpathlineto{\pgfqpoint{2.708112in}{7.619707in}}%
\pgfpathlineto{\pgfqpoint{2.724139in}{7.625338in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{7.624733in}}%
\pgfpathlineto{\pgfqpoint{2.756194in}{7.632369in}}%
\pgfpathlineto{\pgfqpoint{2.772222in}{7.632149in}}%
\pgfpathlineto{\pgfqpoint{2.788249in}{7.627878in}}%
\pgfpathlineto{\pgfqpoint{2.804277in}{7.626066in}}%
\pgfpathlineto{\pgfqpoint{2.820305in}{7.639813in}}%
\pgfpathlineto{\pgfqpoint{2.836332in}{7.643205in}}%
\pgfpathlineto{\pgfqpoint{2.852360in}{7.644098in}}%
\pgfpathlineto{\pgfqpoint{2.868387in}{7.638563in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{7.644056in}}%
\pgfpathlineto{\pgfqpoint{2.916470in}{7.653931in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{7.663750in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{7.668323in}}%
\pgfpathlineto{\pgfqpoint{2.980580in}{7.659383in}}%
\pgfpathlineto{\pgfqpoint{2.996608in}{7.655153in}}%
\pgfpathlineto{\pgfqpoint{3.012635in}{7.665796in}}%
\pgfpathlineto{\pgfqpoint{3.060718in}{7.674366in}}%
\pgfpathlineto{\pgfqpoint{3.076746in}{7.676453in}}%
\pgfpathlineto{\pgfqpoint{3.092773in}{7.671001in}}%
\pgfpathlineto{\pgfqpoint{3.108801in}{7.670191in}}%
\pgfpathlineto{\pgfqpoint{3.140856in}{7.685215in}}%
\pgfpathlineto{\pgfqpoint{3.156883in}{7.691093in}}%
\pgfpathlineto{\pgfqpoint{3.172911in}{7.690654in}}%
\pgfpathlineto{\pgfqpoint{3.188938in}{7.686836in}}%
\pgfpathlineto{\pgfqpoint{3.204966in}{7.689967in}}%
\pgfpathlineto{\pgfqpoint{3.220994in}{7.694636in}}%
\pgfpathlineto{\pgfqpoint{3.253049in}{7.692425in}}%
\pgfpathlineto{\pgfqpoint{3.269076in}{7.697177in}}%
\pgfpathlineto{\pgfqpoint{3.285104in}{7.704621in}}%
\pgfpathlineto{\pgfqpoint{3.301131in}{7.705211in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{7.712421in}}%
\pgfpathlineto{\pgfqpoint{3.333187in}{7.703618in}}%
\pgfpathlineto{\pgfqpoint{3.349214in}{7.706145in}}%
\pgfpathlineto{\pgfqpoint{3.365242in}{7.713328in}}%
\pgfpathlineto{\pgfqpoint{3.381269in}{7.710032in}}%
\pgfpathlineto{\pgfqpoint{3.397297in}{7.720304in}}%
\pgfpathlineto{\pgfqpoint{3.413324in}{7.722048in}}%
\pgfpathlineto{\pgfqpoint{3.429352in}{7.721623in}}%
\pgfpathlineto{\pgfqpoint{3.445380in}{7.717654in}}%
\pgfpathlineto{\pgfqpoint{3.461407in}{7.725262in}}%
\pgfpathlineto{\pgfqpoint{3.477435in}{7.723161in}}%
\pgfpathlineto{\pgfqpoint{3.509490in}{7.732815in}}%
\pgfpathlineto{\pgfqpoint{3.525517in}{7.737965in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{7.740465in}}%
\pgfpathlineto{\pgfqpoint{3.557572in}{7.741701in}}%
\pgfpathlineto{\pgfqpoint{3.573600in}{7.741756in}}%
\pgfpathlineto{\pgfqpoint{3.589628in}{7.736867in}}%
\pgfpathlineto{\pgfqpoint{3.605655in}{7.742030in}}%
\pgfpathlineto{\pgfqpoint{3.621683in}{7.742992in}}%
\pgfpathlineto{\pgfqpoint{3.637710in}{7.749529in}}%
\pgfpathlineto{\pgfqpoint{3.653738in}{7.742236in}}%
\pgfpathlineto{\pgfqpoint{3.669765in}{7.746604in}}%
\pgfpathlineto{\pgfqpoint{3.685793in}{7.748636in}}%
\pgfpathlineto{\pgfqpoint{3.701821in}{7.753031in}}%
\pgfpathlineto{\pgfqpoint{3.717848in}{7.752276in}}%
\pgfpathlineto{\pgfqpoint{3.733876in}{7.754281in}}%
\pgfpathlineto{\pgfqpoint{3.781958in}{7.757275in}}%
\pgfpathlineto{\pgfqpoint{3.862096in}{7.763331in}}%
\pgfpathlineto{\pgfqpoint{3.878124in}{7.761106in}}%
\pgfpathlineto{\pgfqpoint{3.894151in}{7.763070in}}%
\pgfpathlineto{\pgfqpoint{3.910179in}{7.766229in}}%
\pgfpathlineto{\pgfqpoint{3.974289in}{7.768206in}}%
\pgfpathlineto{\pgfqpoint{3.990317in}{7.770088in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{7.769387in}}%
\pgfpathlineto{\pgfqpoint{4.038399in}{7.771200in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{7.771571in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{7.771571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134565in,y=7.854904in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,457}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{5.803018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.612907in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.612907in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414286in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.215664in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.017042in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.017042in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.818420in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{6.457888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{7.144558in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{7.144558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{7.831229in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{7.831229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977894in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.803018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{7.877031in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{7.877031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223678in,y=8.205369in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 1 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628935in}{6.062846in}}%
\pgfpathlineto{\pgfqpoint{4.644963in}{6.592406in}}%
\pgfpathlineto{\pgfqpoint{4.660990in}{6.660030in}}%
\pgfpathlineto{\pgfqpoint{4.693045in}{6.750176in}}%
\pgfpathlineto{\pgfqpoint{4.725100in}{6.827522in}}%
\pgfpathlineto{\pgfqpoint{4.757155in}{6.892756in}}%
\pgfpathlineto{\pgfqpoint{4.789211in}{6.947813in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{6.994177in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{7.016041in}}%
\pgfpathlineto{\pgfqpoint{4.869348in}{7.053932in}}%
\pgfpathlineto{\pgfqpoint{4.901404in}{7.088911in}}%
\pgfpathlineto{\pgfqpoint{4.965514in}{7.146893in}}%
\pgfpathlineto{\pgfqpoint{4.981541in}{7.160297in}}%
\pgfpathlineto{\pgfqpoint{5.013596in}{7.183218in}}%
\pgfpathlineto{\pgfqpoint{5.045652in}{7.207155in}}%
\pgfpathlineto{\pgfqpoint{5.077707in}{7.229486in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{7.248946in}}%
\pgfpathlineto{\pgfqpoint{5.125789in}{7.256980in}}%
\pgfpathlineto{\pgfqpoint{5.141817in}{7.266662in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{7.274573in}}%
\pgfpathlineto{\pgfqpoint{5.173872in}{7.281096in}}%
\pgfpathlineto{\pgfqpoint{5.205927in}{7.299210in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{7.304937in}}%
\pgfpathlineto{\pgfqpoint{5.237982in}{7.314894in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{7.327831in}}%
\pgfpathlineto{\pgfqpoint{5.286065in}{7.335879in}}%
\pgfpathlineto{\pgfqpoint{5.302093in}{7.338859in}}%
\pgfpathlineto{\pgfqpoint{5.318120in}{7.346247in}}%
\pgfpathlineto{\pgfqpoint{5.334148in}{7.350807in}}%
\pgfpathlineto{\pgfqpoint{5.366203in}{7.366298in}}%
\pgfpathlineto{\pgfqpoint{5.382230in}{7.370514in}}%
\pgfpathlineto{\pgfqpoint{5.398258in}{7.377491in}}%
\pgfpathlineto{\pgfqpoint{5.430313in}{7.387145in}}%
\pgfpathlineto{\pgfqpoint{5.446341in}{7.394314in}}%
\pgfpathlineto{\pgfqpoint{5.462368in}{7.398173in}}%
\pgfpathlineto{\pgfqpoint{5.478396in}{7.404161in}}%
\pgfpathlineto{\pgfqpoint{5.526479in}{7.417620in}}%
\pgfpathlineto{\pgfqpoint{5.542506in}{7.420312in}}%
\pgfpathlineto{\pgfqpoint{5.558534in}{7.424143in}}%
\pgfpathlineto{\pgfqpoint{5.574561in}{7.431353in}}%
\pgfpathlineto{\pgfqpoint{5.606616in}{7.440637in}}%
\pgfpathlineto{\pgfqpoint{5.622644in}{7.444578in}}%
\pgfpathlineto{\pgfqpoint{5.654699in}{7.453945in}}%
\pgfpathlineto{\pgfqpoint{5.702782in}{7.467197in}}%
\pgfpathlineto{\pgfqpoint{5.734837in}{7.475492in}}%
\pgfpathlineto{\pgfqpoint{5.750864in}{7.477154in}}%
\pgfpathlineto{\pgfqpoint{5.766892in}{7.473817in}}%
\pgfpathlineto{\pgfqpoint{5.782920in}{7.485916in}}%
\pgfpathlineto{\pgfqpoint{5.814975in}{7.492865in}}%
\pgfpathlineto{\pgfqpoint{5.847030in}{7.500542in}}%
\pgfpathlineto{\pgfqpoint{5.863057in}{7.501929in}}%
\pgfpathlineto{\pgfqpoint{5.895113in}{7.510320in}}%
\pgfpathlineto{\pgfqpoint{5.911140in}{7.510279in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{7.512916in}}%
\pgfpathlineto{\pgfqpoint{5.959223in}{7.522090in}}%
\pgfpathlineto{\pgfqpoint{5.991278in}{7.525166in}}%
\pgfpathlineto{\pgfqpoint{6.007305in}{7.529753in}}%
\pgfpathlineto{\pgfqpoint{6.055388in}{7.538419in}}%
\pgfpathlineto{\pgfqpoint{6.071416in}{7.533640in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{7.542237in}}%
\pgfpathlineto{\pgfqpoint{6.103471in}{7.544214in}}%
\pgfpathlineto{\pgfqpoint{6.119498in}{7.549186in}}%
\pgfpathlineto{\pgfqpoint{6.167581in}{7.554666in}}%
\pgfpathlineto{\pgfqpoint{6.183609in}{7.557550in}}%
\pgfpathlineto{\pgfqpoint{6.199636in}{7.557879in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{7.556341in}}%
\pgfpathlineto{\pgfqpoint{6.231691in}{7.564142in}}%
\pgfpathlineto{\pgfqpoint{6.247719in}{7.569978in}}%
\pgfpathlineto{\pgfqpoint{6.279774in}{7.575156in}}%
\pgfpathlineto{\pgfqpoint{6.295802in}{7.569566in}}%
\pgfpathlineto{\pgfqpoint{6.311829in}{7.572643in}}%
\pgfpathlineto{\pgfqpoint{6.327857in}{7.580924in}}%
\pgfpathlineto{\pgfqpoint{6.343884in}{7.586403in}}%
\pgfpathlineto{\pgfqpoint{6.359912in}{7.588244in}}%
\pgfpathlineto{\pgfqpoint{6.375939in}{7.587873in}}%
\pgfpathlineto{\pgfqpoint{6.391967in}{7.589411in}}%
\pgfpathlineto{\pgfqpoint{6.407995in}{7.593847in}}%
\pgfpathlineto{\pgfqpoint{6.424022in}{7.596511in}}%
\pgfpathlineto{\pgfqpoint{6.440050in}{7.597088in}}%
\pgfpathlineto{\pgfqpoint{6.456077in}{7.595413in}}%
\pgfpathlineto{\pgfqpoint{6.472105in}{7.600096in}}%
\pgfpathlineto{\pgfqpoint{6.488132in}{7.603213in}}%
\pgfpathlineto{\pgfqpoint{6.504160in}{7.603982in}}%
\pgfpathlineto{\pgfqpoint{6.520187in}{7.607058in}}%
\pgfpathlineto{\pgfqpoint{6.536215in}{7.612428in}}%
\pgfpathlineto{\pgfqpoint{6.552243in}{7.614818in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{7.612318in}}%
\pgfpathlineto{\pgfqpoint{6.584298in}{7.617963in}}%
\pgfpathlineto{\pgfqpoint{6.600325in}{7.620806in}}%
\pgfpathlineto{\pgfqpoint{6.616353in}{7.624898in}}%
\pgfpathlineto{\pgfqpoint{6.632380in}{7.625530in}}%
\pgfpathlineto{\pgfqpoint{6.648408in}{7.629307in}}%
\pgfpathlineto{\pgfqpoint{6.664436in}{7.627164in}}%
\pgfpathlineto{\pgfqpoint{6.680463in}{7.628194in}}%
\pgfpathlineto{\pgfqpoint{6.696491in}{7.633784in}}%
\pgfpathlineto{\pgfqpoint{6.712518in}{7.637972in}}%
\pgfpathlineto{\pgfqpoint{6.744573in}{7.638453in}}%
\pgfpathlineto{\pgfqpoint{6.760601in}{7.640541in}}%
\pgfpathlineto{\pgfqpoint{6.776629in}{7.640527in}}%
\pgfpathlineto{\pgfqpoint{6.792656in}{7.644427in}}%
\pgfpathlineto{\pgfqpoint{6.808684in}{7.644922in}}%
\pgfpathlineto{\pgfqpoint{6.824711in}{7.643782in}}%
\pgfpathlineto{\pgfqpoint{6.840739in}{7.650305in}}%
\pgfpathlineto{\pgfqpoint{6.856766in}{7.651720in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{7.651060in}}%
\pgfpathlineto{\pgfqpoint{6.888821in}{7.653766in}}%
\pgfpathlineto{\pgfqpoint{6.904849in}{7.658147in}}%
\pgfpathlineto{\pgfqpoint{6.920877in}{7.658806in}}%
\pgfpathlineto{\pgfqpoint{6.936904in}{7.656101in}}%
\pgfpathlineto{\pgfqpoint{6.968959in}{7.658380in}}%
\pgfpathlineto{\pgfqpoint{6.984987in}{7.657570in}}%
\pgfpathlineto{\pgfqpoint{7.001014in}{7.661566in}}%
\pgfpathlineto{\pgfqpoint{7.033070in}{7.666716in}}%
\pgfpathlineto{\pgfqpoint{7.065125in}{7.666222in}}%
\pgfpathlineto{\pgfqpoint{7.081152in}{7.668227in}}%
\pgfpathlineto{\pgfqpoint{7.113207in}{7.668886in}}%
\pgfpathlineto{\pgfqpoint{7.129235in}{7.673473in}}%
\pgfpathlineto{\pgfqpoint{7.145262in}{7.674943in}}%
\pgfpathlineto{\pgfqpoint{7.161290in}{7.675190in}}%
\pgfpathlineto{\pgfqpoint{7.257455in}{7.684199in}}%
\pgfpathlineto{\pgfqpoint{7.273483in}{7.684021in}}%
\pgfpathlineto{\pgfqpoint{7.321566in}{7.689335in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{7.686726in}}%
\pgfpathlineto{\pgfqpoint{7.465814in}{7.696642in}}%
\pgfpathlineto{\pgfqpoint{7.481841in}{7.696600in}}%
\pgfpathlineto{\pgfqpoint{7.497869in}{7.698276in}}%
\pgfpathlineto{\pgfqpoint{7.529924in}{7.699361in}}%
\pgfpathlineto{\pgfqpoint{7.545952in}{7.698084in}}%
\pgfpathlineto{\pgfqpoint{7.594034in}{7.701077in}}%
\pgfpathlineto{\pgfqpoint{7.610062in}{7.701943in}}%
\pgfpathlineto{\pgfqpoint{7.658145in}{7.701709in}}%
\pgfpathlineto{\pgfqpoint{7.690200in}{7.702780in}}%
\pgfpathlineto{\pgfqpoint{7.754310in}{7.703975in}}%
\pgfpathlineto{\pgfqpoint{7.770337in}{7.703536in}}%
\pgfpathlineto{\pgfqpoint{7.802393in}{7.704209in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{7.703385in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{7.703385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.818420in,y=7.786718in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,407}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{5.803018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.296763in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{8.296763in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.098141in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{9.098141in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.899519in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{9.899519in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.700897in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.502276in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{6.457888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{7.144558in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{7.144558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{7.831229in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{7.831229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.661750in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.803018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{7.716916in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{7.716916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.907533in,y=8.205369in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 2 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312790in}{5.990498in}}%
\pgfpathlineto{\pgfqpoint{8.328818in}{6.508756in}}%
\pgfpathlineto{\pgfqpoint{8.344846in}{6.582326in}}%
\pgfpathlineto{\pgfqpoint{8.360873in}{6.634499in}}%
\pgfpathlineto{\pgfqpoint{8.376901in}{6.681262in}}%
\pgfpathlineto{\pgfqpoint{8.392928in}{6.723931in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{6.762495in}}%
\pgfpathlineto{\pgfqpoint{8.441011in}{6.828621in}}%
\pgfpathlineto{\pgfqpoint{8.457038in}{6.858244in}}%
\pgfpathlineto{\pgfqpoint{8.473066in}{6.883857in}}%
\pgfpathlineto{\pgfqpoint{8.521149in}{6.951837in}}%
\pgfpathlineto{\pgfqpoint{8.553204in}{6.990401in}}%
\pgfpathlineto{\pgfqpoint{8.569231in}{7.006029in}}%
\pgfpathlineto{\pgfqpoint{8.585259in}{7.023457in}}%
\pgfpathlineto{\pgfqpoint{8.617314in}{7.053094in}}%
\pgfpathlineto{\pgfqpoint{8.649369in}{7.078253in}}%
\pgfpathlineto{\pgfqpoint{8.665397in}{7.092179in}}%
\pgfpathlineto{\pgfqpoint{8.681424in}{7.101875in}}%
\pgfpathlineto{\pgfqpoint{8.713479in}{7.125345in}}%
\pgfpathlineto{\pgfqpoint{8.729507in}{7.136552in}}%
\pgfpathlineto{\pgfqpoint{8.745535in}{7.145918in}}%
\pgfpathlineto{\pgfqpoint{8.777590in}{7.161766in}}%
\pgfpathlineto{\pgfqpoint{8.793617in}{7.171902in}}%
\pgfpathlineto{\pgfqpoint{8.809645in}{7.179633in}}%
\pgfpathlineto{\pgfqpoint{8.825672in}{7.189494in}}%
\pgfpathlineto{\pgfqpoint{8.873755in}{7.211687in}}%
\pgfpathlineto{\pgfqpoint{8.905810in}{7.222825in}}%
\pgfpathlineto{\pgfqpoint{8.937865in}{7.241763in}}%
\pgfpathlineto{\pgfqpoint{8.953893in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.969921in}{7.254989in}}%
\pgfpathlineto{\pgfqpoint{9.001976in}{7.261388in}}%
\pgfpathlineto{\pgfqpoint{9.034031in}{7.276248in}}%
\pgfpathlineto{\pgfqpoint{9.082113in}{7.293126in}}%
\pgfpathlineto{\pgfqpoint{9.098141in}{7.296917in}}%
\pgfpathlineto{\pgfqpoint{9.114169in}{7.304415in}}%
\pgfpathlineto{\pgfqpoint{9.130196in}{7.309977in}}%
\pgfpathlineto{\pgfqpoint{9.162251in}{7.318176in}}%
\pgfpathlineto{\pgfqpoint{9.178279in}{7.322420in}}%
\pgfpathlineto{\pgfqpoint{9.210334in}{7.332486in}}%
\pgfpathlineto{\pgfqpoint{9.242389in}{7.336345in}}%
\pgfpathlineto{\pgfqpoint{9.274444in}{7.349227in}}%
\pgfpathlineto{\pgfqpoint{9.290472in}{7.351768in}}%
\pgfpathlineto{\pgfqpoint{9.306499in}{7.357316in}}%
\pgfpathlineto{\pgfqpoint{9.338554in}{7.362686in}}%
\pgfpathlineto{\pgfqpoint{9.354582in}{7.368344in}}%
\pgfpathlineto{\pgfqpoint{9.370610in}{7.368372in}}%
\pgfpathlineto{\pgfqpoint{9.402665in}{7.377189in}}%
\pgfpathlineto{\pgfqpoint{9.434720in}{7.381048in}}%
\pgfpathlineto{\pgfqpoint{9.450747in}{7.378205in}}%
\pgfpathlineto{\pgfqpoint{9.466775in}{7.386376in}}%
\pgfpathlineto{\pgfqpoint{9.482803in}{7.390112in}}%
\pgfpathlineto{\pgfqpoint{9.498830in}{7.395935in}}%
\pgfpathlineto{\pgfqpoint{9.546913in}{7.400206in}}%
\pgfpathlineto{\pgfqpoint{9.562940in}{7.405205in}}%
\pgfpathlineto{\pgfqpoint{9.578968in}{7.408652in}}%
\pgfpathlineto{\pgfqpoint{9.594995in}{7.408775in}}%
\pgfpathlineto{\pgfqpoint{9.627051in}{7.419021in}}%
\pgfpathlineto{\pgfqpoint{9.643078in}{7.421342in}}%
\pgfpathlineto{\pgfqpoint{9.675133in}{7.422317in}}%
\pgfpathlineto{\pgfqpoint{9.707188in}{7.432136in}}%
\pgfpathlineto{\pgfqpoint{9.723216in}{7.433729in}}%
\pgfpathlineto{\pgfqpoint{9.739244in}{7.440307in}}%
\pgfpathlineto{\pgfqpoint{9.755271in}{7.438989in}}%
\pgfpathlineto{\pgfqpoint{9.771299in}{7.443356in}}%
\pgfpathlineto{\pgfqpoint{9.803354in}{7.446419in}}%
\pgfpathlineto{\pgfqpoint{9.819381in}{7.449385in}}%
\pgfpathlineto{\pgfqpoint{9.835409in}{7.448465in}}%
\pgfpathlineto{\pgfqpoint{9.867464in}{7.456458in}}%
\pgfpathlineto{\pgfqpoint{9.883492in}{7.460290in}}%
\pgfpathlineto{\pgfqpoint{9.899519in}{7.459150in}}%
\pgfpathlineto{\pgfqpoint{9.915547in}{7.460839in}}%
\pgfpathlineto{\pgfqpoint{9.931574in}{7.463764in}}%
\pgfpathlineto{\pgfqpoint{9.947602in}{7.468433in}}%
\pgfpathlineto{\pgfqpoint{9.963629in}{7.471592in}}%
\pgfpathlineto{\pgfqpoint{9.979657in}{7.472677in}}%
\pgfpathlineto{\pgfqpoint{9.995685in}{7.472279in}}%
\pgfpathlineto{\pgfqpoint{10.011712in}{7.476879in}}%
\pgfpathlineto{\pgfqpoint{10.027740in}{7.477182in}}%
\pgfpathlineto{\pgfqpoint{10.059795in}{7.483897in}}%
\pgfpathlineto{\pgfqpoint{10.075822in}{7.484364in}}%
\pgfpathlineto{\pgfqpoint{10.091850in}{7.487372in}}%
\pgfpathlineto{\pgfqpoint{10.107878in}{7.487482in}}%
\pgfpathlineto{\pgfqpoint{10.123905in}{7.490105in}}%
\pgfpathlineto{\pgfqpoint{10.139933in}{7.488168in}}%
\pgfpathlineto{\pgfqpoint{10.155960in}{7.492700in}}%
\pgfpathlineto{\pgfqpoint{10.171988in}{7.494596in}}%
\pgfpathlineto{\pgfqpoint{10.188015in}{7.495200in}}%
\pgfpathlineto{\pgfqpoint{10.204043in}{7.499210in}}%
\pgfpathlineto{\pgfqpoint{10.220070in}{7.501311in}}%
\pgfpathlineto{\pgfqpoint{10.236098in}{7.504868in}}%
\pgfpathlineto{\pgfqpoint{10.252126in}{7.504181in}}%
\pgfpathlineto{\pgfqpoint{10.268153in}{7.504717in}}%
\pgfpathlineto{\pgfqpoint{10.284181in}{7.507642in}}%
\pgfpathlineto{\pgfqpoint{10.300208in}{7.507093in}}%
\pgfpathlineto{\pgfqpoint{10.332263in}{7.514646in}}%
\pgfpathlineto{\pgfqpoint{10.348291in}{7.509290in}}%
\pgfpathlineto{\pgfqpoint{10.364319in}{7.515910in}}%
\pgfpathlineto{\pgfqpoint{10.380346in}{7.518725in}}%
\pgfpathlineto{\pgfqpoint{10.396374in}{7.519920in}}%
\pgfpathlineto{\pgfqpoint{10.412401in}{7.519975in}}%
\pgfpathlineto{\pgfqpoint{10.460484in}{7.528558in}}%
\pgfpathlineto{\pgfqpoint{10.476512in}{7.528943in}}%
\pgfpathlineto{\pgfqpoint{10.492539in}{7.530481in}}%
\pgfpathlineto{\pgfqpoint{10.524594in}{7.535288in}}%
\pgfpathlineto{\pgfqpoint{10.540622in}{7.535645in}}%
\pgfpathlineto{\pgfqpoint{10.556649in}{7.538652in}}%
\pgfpathlineto{\pgfqpoint{10.572677in}{7.538172in}}%
\pgfpathlineto{\pgfqpoint{10.588704in}{7.539847in}}%
\pgfpathlineto{\pgfqpoint{10.604732in}{7.540204in}}%
\pgfpathlineto{\pgfqpoint{10.620760in}{7.537361in}}%
\pgfpathlineto{\pgfqpoint{10.652815in}{7.544118in}}%
\pgfpathlineto{\pgfqpoint{10.684870in}{7.545862in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{7.549859in}}%
\pgfpathlineto{\pgfqpoint{10.732953in}{7.551576in}}%
\pgfpathlineto{\pgfqpoint{10.748980in}{7.551438in}}%
\pgfpathlineto{\pgfqpoint{10.813090in}{7.557083in}}%
\pgfpathlineto{\pgfqpoint{10.845145in}{7.561422in}}%
\pgfpathlineto{\pgfqpoint{10.861173in}{7.561203in}}%
\pgfpathlineto{\pgfqpoint{10.957338in}{7.567905in}}%
\pgfpathlineto{\pgfqpoint{10.973366in}{7.568097in}}%
\pgfpathlineto{\pgfqpoint{11.005421in}{7.572849in}}%
\pgfpathlineto{\pgfqpoint{11.021449in}{7.570335in}}%
\pgfpathlineto{\pgfqpoint{11.037476in}{7.573439in}}%
\pgfpathlineto{\pgfqpoint{11.053504in}{7.574318in}}%
\pgfpathlineto{\pgfqpoint{11.069531in}{7.576804in}}%
\pgfpathlineto{\pgfqpoint{11.085559in}{7.576351in}}%
\pgfpathlineto{\pgfqpoint{11.101586in}{7.578438in}}%
\pgfpathlineto{\pgfqpoint{11.133642in}{7.579193in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{7.580320in}}%
\pgfpathlineto{\pgfqpoint{11.197752in}{7.581020in}}%
\pgfpathlineto{\pgfqpoint{11.229807in}{7.582407in}}%
\pgfpathlineto{\pgfqpoint{11.293917in}{7.585099in}}%
\pgfpathlineto{\pgfqpoint{11.342000in}{7.585154in}}%
\pgfpathlineto{\pgfqpoint{11.358028in}{7.586252in}}%
\pgfpathlineto{\pgfqpoint{11.470220in}{7.587159in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{7.586376in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{7.586376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502276in,y=7.669709in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,322}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{5.803018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.980618in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.980618in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.781996in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.583375in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{13.583375in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.384753in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{14.384753in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.186131in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{6.457888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{7.144558in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{7.144558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{7.831229in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{7.831229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.345605in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{5.803018in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.803018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{8.122036in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{8.122036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{7.426111in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{7.426111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.591388in,y=8.205369in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 3 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{5.803018in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.996646in}{5.908427in}}%
\pgfpathlineto{\pgfqpoint{12.012673in}{6.412238in}}%
\pgfpathlineto{\pgfqpoint{12.028701in}{6.491383in}}%
\pgfpathlineto{\pgfqpoint{12.044728in}{6.546866in}}%
\pgfpathlineto{\pgfqpoint{12.060756in}{6.595043in}}%
\pgfpathlineto{\pgfqpoint{12.076784in}{6.638152in}}%
\pgfpathlineto{\pgfqpoint{12.092811in}{6.676331in}}%
\pgfpathlineto{\pgfqpoint{12.108839in}{6.709113in}}%
\pgfpathlineto{\pgfqpoint{12.140894in}{6.766780in}}%
\pgfpathlineto{\pgfqpoint{12.156921in}{6.792598in}}%
\pgfpathlineto{\pgfqpoint{12.205004in}{6.854921in}}%
\pgfpathlineto{\pgfqpoint{12.253087in}{6.904594in}}%
\pgfpathlineto{\pgfqpoint{12.301170in}{6.945245in}}%
\pgfpathlineto{\pgfqpoint{12.365280in}{6.990552in}}%
\pgfpathlineto{\pgfqpoint{12.397335in}{7.009051in}}%
\pgfpathlineto{\pgfqpoint{12.429390in}{7.027893in}}%
\pgfpathlineto{\pgfqpoint{12.445418in}{7.033592in}}%
\pgfpathlineto{\pgfqpoint{12.461445in}{7.040885in}}%
\pgfpathlineto{\pgfqpoint{12.477473in}{7.050539in}}%
\pgfpathlineto{\pgfqpoint{12.493500in}{7.057351in}}%
\pgfpathlineto{\pgfqpoint{12.509528in}{7.066141in}}%
\pgfpathlineto{\pgfqpoint{12.541583in}{7.076454in}}%
\pgfpathlineto{\pgfqpoint{12.557611in}{7.084557in}}%
\pgfpathlineto{\pgfqpoint{12.573638in}{7.088636in}}%
\pgfpathlineto{\pgfqpoint{12.589666in}{7.095612in}}%
\pgfpathlineto{\pgfqpoint{12.605693in}{7.100831in}}%
\pgfpathlineto{\pgfqpoint{12.621721in}{7.107767in}}%
\pgfpathlineto{\pgfqpoint{12.653776in}{7.118479in}}%
\pgfpathlineto{\pgfqpoint{12.669803in}{7.122832in}}%
\pgfpathlineto{\pgfqpoint{12.685831in}{7.126018in}}%
\pgfpathlineto{\pgfqpoint{12.701859in}{7.131594in}}%
\pgfpathlineto{\pgfqpoint{12.717886in}{7.138708in}}%
\pgfpathlineto{\pgfqpoint{12.733914in}{7.140782in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{7.152647in}}%
\pgfpathlineto{\pgfqpoint{12.798024in}{7.154158in}}%
\pgfpathlineto{\pgfqpoint{12.814052in}{7.159335in}}%
\pgfpathlineto{\pgfqpoint{12.830079in}{7.166188in}}%
\pgfpathlineto{\pgfqpoint{12.846107in}{7.170295in}}%
\pgfpathlineto{\pgfqpoint{12.894189in}{7.177697in}}%
\pgfpathlineto{\pgfqpoint{12.910217in}{7.183108in}}%
\pgfpathlineto{\pgfqpoint{12.926245in}{7.185965in}}%
\pgfpathlineto{\pgfqpoint{12.942272in}{7.187613in}}%
\pgfpathlineto{\pgfqpoint{12.990355in}{7.199945in}}%
\pgfpathlineto{\pgfqpoint{13.006382in}{7.200371in}}%
\pgfpathlineto{\pgfqpoint{13.038437in}{7.208144in}}%
\pgfpathlineto{\pgfqpoint{13.102548in}{7.219048in}}%
\pgfpathlineto{\pgfqpoint{13.118575in}{7.223471in}}%
\pgfpathlineto{\pgfqpoint{13.150630in}{7.221150in}}%
\pgfpathlineto{\pgfqpoint{13.166658in}{7.226615in}}%
\pgfpathlineto{\pgfqpoint{13.182686in}{7.230626in}}%
\pgfpathlineto{\pgfqpoint{13.198713in}{7.231408in}}%
\pgfpathlineto{\pgfqpoint{13.230768in}{7.235886in}}%
\pgfpathlineto{\pgfqpoint{13.246796in}{7.235474in}}%
\pgfpathlineto{\pgfqpoint{13.262823in}{7.239951in}}%
\pgfpathlineto{\pgfqpoint{13.278851in}{7.242464in}}%
\pgfpathlineto{\pgfqpoint{13.310906in}{7.245169in}}%
\pgfpathlineto{\pgfqpoint{13.342961in}{7.251102in}}%
\pgfpathlineto{\pgfqpoint{13.358989in}{7.248548in}}%
\pgfpathlineto{\pgfqpoint{13.375016in}{7.247312in}}%
\pgfpathlineto{\pgfqpoint{13.391044in}{7.254934in}}%
\pgfpathlineto{\pgfqpoint{13.423099in}{7.260317in}}%
\pgfpathlineto{\pgfqpoint{13.439127in}{7.259603in}}%
\pgfpathlineto{\pgfqpoint{13.455154in}{7.264204in}}%
\pgfpathlineto{\pgfqpoint{13.471182in}{7.263792in}}%
\pgfpathlineto{\pgfqpoint{13.503237in}{7.269340in}}%
\pgfpathlineto{\pgfqpoint{13.519264in}{7.268241in}}%
\pgfpathlineto{\pgfqpoint{13.551320in}{7.275094in}}%
\pgfpathlineto{\pgfqpoint{13.631457in}{7.284996in}}%
\pgfpathlineto{\pgfqpoint{13.647485in}{7.286919in}}%
\pgfpathlineto{\pgfqpoint{13.663512in}{7.286576in}}%
\pgfpathlineto{\pgfqpoint{13.679540in}{7.289336in}}%
\pgfpathlineto{\pgfqpoint{13.759678in}{7.293703in}}%
\pgfpathlineto{\pgfqpoint{13.775705in}{7.296697in}}%
\pgfpathlineto{\pgfqpoint{13.807761in}{7.300268in}}%
\pgfpathlineto{\pgfqpoint{13.823788in}{7.299224in}}%
\pgfpathlineto{\pgfqpoint{13.839816in}{7.302808in}}%
\pgfpathlineto{\pgfqpoint{13.871871in}{7.304553in}}%
\pgfpathlineto{\pgfqpoint{13.919953in}{7.312271in}}%
\pgfpathlineto{\pgfqpoint{13.935981in}{7.311021in}}%
\pgfpathlineto{\pgfqpoint{13.952009in}{7.312614in}}%
\pgfpathlineto{\pgfqpoint{13.968036in}{7.312765in}}%
\pgfpathlineto{\pgfqpoint{13.984064in}{7.316171in}}%
\pgfpathlineto{\pgfqpoint{14.000091in}{7.315663in}}%
\pgfpathlineto{\pgfqpoint{14.016119in}{7.317462in}}%
\pgfpathlineto{\pgfqpoint{14.048174in}{7.318863in}}%
\pgfpathlineto{\pgfqpoint{14.128312in}{7.327185in}}%
\pgfpathlineto{\pgfqpoint{14.144339in}{7.326334in}}%
\pgfpathlineto{\pgfqpoint{14.160367in}{7.330399in}}%
\pgfpathlineto{\pgfqpoint{14.176394in}{7.329767in}}%
\pgfpathlineto{\pgfqpoint{14.208450in}{7.332184in}}%
\pgfpathlineto{\pgfqpoint{14.224477in}{7.332088in}}%
\pgfpathlineto{\pgfqpoint{14.240505in}{7.336524in}}%
\pgfpathlineto{\pgfqpoint{14.272560in}{7.339010in}}%
\pgfpathlineto{\pgfqpoint{14.320643in}{7.339545in}}%
\pgfpathlineto{\pgfqpoint{14.336670in}{7.337485in}}%
\pgfpathlineto{\pgfqpoint{14.384753in}{7.343885in}}%
\pgfpathlineto{\pgfqpoint{14.400780in}{7.344805in}}%
\pgfpathlineto{\pgfqpoint{14.416808in}{7.347387in}}%
\pgfpathlineto{\pgfqpoint{14.448863in}{7.348005in}}%
\pgfpathlineto{\pgfqpoint{14.480918in}{7.350820in}}%
\pgfpathlineto{\pgfqpoint{14.529001in}{7.354762in}}%
\pgfpathlineto{\pgfqpoint{14.561056in}{7.356300in}}%
\pgfpathlineto{\pgfqpoint{14.577084in}{7.357083in}}%
\pgfpathlineto{\pgfqpoint{14.593111in}{7.359308in}}%
\pgfpathlineto{\pgfqpoint{14.609139in}{7.358923in}}%
\pgfpathlineto{\pgfqpoint{14.625166in}{7.360420in}}%
\pgfpathlineto{\pgfqpoint{14.657221in}{7.360324in}}%
\pgfpathlineto{\pgfqpoint{14.673249in}{7.363318in}}%
\pgfpathlineto{\pgfqpoint{14.689277in}{7.364911in}}%
\pgfpathlineto{\pgfqpoint{14.705304in}{7.362590in}}%
\pgfpathlineto{\pgfqpoint{14.737359in}{7.365913in}}%
\pgfpathlineto{\pgfqpoint{14.753387in}{7.367410in}}%
\pgfpathlineto{\pgfqpoint{14.785442in}{7.368509in}}%
\pgfpathlineto{\pgfqpoint{14.833525in}{7.371379in}}%
\pgfpathlineto{\pgfqpoint{14.849552in}{7.371064in}}%
\pgfpathlineto{\pgfqpoint{14.865580in}{7.372547in}}%
\pgfpathlineto{\pgfqpoint{14.881607in}{7.371970in}}%
\pgfpathlineto{\pgfqpoint{14.897635in}{7.373316in}}%
\pgfpathlineto{\pgfqpoint{14.945718in}{7.374744in}}%
\pgfpathlineto{\pgfqpoint{14.977773in}{7.375815in}}%
\pgfpathlineto{\pgfqpoint{15.025855in}{7.375609in}}%
\pgfpathlineto{\pgfqpoint{15.041883in}{7.376804in}}%
\pgfpathlineto{\pgfqpoint{15.154076in}{7.377504in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{7.376983in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{7.376983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.186131in,y=7.460316in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,169}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{3.182527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929052in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{0.929052in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.730430in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.531808in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.333187in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{3.333187in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.134565in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{3.206793in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{3.206793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=3.148923in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{3.650493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623453in, y=3.592623in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{4.094194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=4.036324in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{4.537894in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{4.537894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=4.480024in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{4.981595in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{4.981595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=4.923725in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.425295in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.425295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.367425in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=4.342036in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294039in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{3.182527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{5.380304in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{5.380304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539822in,y=5.584879in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 4 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945080in}{3.711582in}}%
\pgfpathlineto{\pgfqpoint{0.961107in}{4.337182in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{4.444362in}}%
\pgfpathlineto{\pgfqpoint{0.993162in}{4.518389in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{4.579744in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{4.633379in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{4.679435in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{4.719669in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{4.756337in}}%
\pgfpathlineto{\pgfqpoint{1.089328in}{4.789082in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{4.817284in}}%
\pgfpathlineto{\pgfqpoint{1.121383in}{4.842628in}}%
\pgfpathlineto{\pgfqpoint{1.153438in}{4.885826in}}%
\pgfpathlineto{\pgfqpoint{1.169465in}{4.908402in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{4.926807in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{4.941147in}}%
\pgfpathlineto{\pgfqpoint{1.233576in}{4.973768in}}%
\pgfpathlineto{\pgfqpoint{1.249603in}{4.986972in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{5.007844in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{5.039844in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{5.087728in}}%
\pgfpathlineto{\pgfqpoint{1.441934in}{5.100205in}}%
\pgfpathlineto{\pgfqpoint{1.457962in}{5.110002in}}%
\pgfpathlineto{\pgfqpoint{1.473989in}{5.116835in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{5.120562in}}%
\pgfpathlineto{\pgfqpoint{1.506044in}{5.127679in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{5.138487in}}%
\pgfpathlineto{\pgfqpoint{1.554127in}{5.144983in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{5.147787in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{5.158134in}}%
\pgfpathlineto{\pgfqpoint{1.650292in}{5.170824in}}%
\pgfpathlineto{\pgfqpoint{1.682347in}{5.181686in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{5.194411in}}%
\pgfpathlineto{\pgfqpoint{1.778513in}{5.201901in}}%
\pgfpathlineto{\pgfqpoint{1.794540in}{5.208042in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{5.209053in}}%
\pgfpathlineto{\pgfqpoint{1.842623in}{5.214378in}}%
\pgfpathlineto{\pgfqpoint{1.858651in}{5.219471in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{5.227210in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{5.230298in}}%
\pgfpathlineto{\pgfqpoint{1.938788in}{5.229854in}}%
\pgfpathlineto{\pgfqpoint{1.970844in}{5.239988in}}%
\pgfpathlineto{\pgfqpoint{2.002899in}{5.240148in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{5.243272in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{5.239828in}}%
\pgfpathlineto{\pgfqpoint{2.050981in}{5.246768in}}%
\pgfpathlineto{\pgfqpoint{2.067009in}{5.250761in}}%
\pgfpathlineto{\pgfqpoint{2.083037in}{5.252767in}}%
\pgfpathlineto{\pgfqpoint{2.099064in}{5.249927in}}%
\pgfpathlineto{\pgfqpoint{2.115092in}{5.255606in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{5.257505in}}%
\pgfpathlineto{\pgfqpoint{2.147147in}{5.260860in}}%
\pgfpathlineto{\pgfqpoint{2.163174in}{5.259192in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{5.267604in}}%
\pgfpathlineto{\pgfqpoint{2.211257in}{5.269042in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{5.274739in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{5.273070in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{5.278022in}}%
\pgfpathlineto{\pgfqpoint{2.291395in}{5.277348in}}%
\pgfpathlineto{\pgfqpoint{2.307422in}{5.273248in}}%
\pgfpathlineto{\pgfqpoint{2.339478in}{5.281093in}}%
\pgfpathlineto{\pgfqpoint{2.355505in}{5.278342in}}%
\pgfpathlineto{\pgfqpoint{2.371533in}{5.283861in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{5.288085in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{5.289044in}}%
\pgfpathlineto{\pgfqpoint{2.467698in}{5.294741in}}%
\pgfpathlineto{\pgfqpoint{2.499753in}{5.297793in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{5.296604in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{5.298929in}}%
\pgfpathlineto{\pgfqpoint{2.547836in}{5.303863in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{5.302159in}}%
\pgfpathlineto{\pgfqpoint{2.595919in}{5.302798in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{5.294954in}}%
\pgfpathlineto{\pgfqpoint{2.644001in}{5.307750in}}%
\pgfpathlineto{\pgfqpoint{2.660029in}{5.309046in}}%
\pgfpathlineto{\pgfqpoint{2.676056in}{5.312595in}}%
\pgfpathlineto{\pgfqpoint{2.772222in}{5.316535in}}%
\pgfpathlineto{\pgfqpoint{2.788249in}{5.319464in}}%
\pgfpathlineto{\pgfqpoint{2.804277in}{5.319837in}}%
\pgfpathlineto{\pgfqpoint{2.868387in}{5.328923in}}%
\pgfpathlineto{\pgfqpoint{2.884415in}{5.328249in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{5.332189in}}%
\pgfpathlineto{\pgfqpoint{2.932497in}{5.331799in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{5.333431in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{5.336697in}}%
\pgfpathlineto{\pgfqpoint{2.980580in}{5.336591in}}%
\pgfpathlineto{\pgfqpoint{2.996608in}{5.340052in}}%
\pgfpathlineto{\pgfqpoint{3.012635in}{5.339430in}}%
\pgfpathlineto{\pgfqpoint{3.028663in}{5.343725in}}%
\pgfpathlineto{\pgfqpoint{3.044690in}{5.342678in}}%
\pgfpathlineto{\pgfqpoint{3.076746in}{5.346281in}}%
\pgfpathlineto{\pgfqpoint{3.092773in}{5.343619in}}%
\pgfpathlineto{\pgfqpoint{3.108801in}{5.348553in}}%
\pgfpathlineto{\pgfqpoint{3.124828in}{5.348162in}}%
\pgfpathlineto{\pgfqpoint{3.172911in}{5.351694in}}%
\pgfpathlineto{\pgfqpoint{3.188938in}{5.354960in}}%
\pgfpathlineto{\pgfqpoint{3.204966in}{5.354214in}}%
\pgfpathlineto{\pgfqpoint{3.220994in}{5.354924in}}%
\pgfpathlineto{\pgfqpoint{3.237021in}{5.358243in}}%
\pgfpathlineto{\pgfqpoint{3.253049in}{5.356060in}}%
\pgfpathlineto{\pgfqpoint{3.269076in}{5.357143in}}%
\pgfpathlineto{\pgfqpoint{3.285104in}{5.359450in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{5.362024in}}%
\pgfpathlineto{\pgfqpoint{3.333187in}{5.363798in}}%
\pgfpathlineto{\pgfqpoint{3.349214in}{5.364437in}}%
\pgfpathlineto{\pgfqpoint{3.381269in}{5.366851in}}%
\pgfpathlineto{\pgfqpoint{3.397297in}{5.367241in}}%
\pgfpathlineto{\pgfqpoint{3.413324in}{5.368981in}}%
\pgfpathlineto{\pgfqpoint{3.429352in}{5.369052in}}%
\pgfpathlineto{\pgfqpoint{3.461407in}{5.372087in}}%
\pgfpathlineto{\pgfqpoint{3.557572in}{5.376932in}}%
\pgfpathlineto{\pgfqpoint{3.573600in}{5.378565in}}%
\pgfpathlineto{\pgfqpoint{3.621683in}{5.380446in}}%
\pgfpathlineto{\pgfqpoint{3.637710in}{5.384120in}}%
\pgfpathlineto{\pgfqpoint{3.653738in}{5.381440in}}%
\pgfpathlineto{\pgfqpoint{3.669765in}{5.383960in}}%
\pgfpathlineto{\pgfqpoint{3.717848in}{5.385149in}}%
\pgfpathlineto{\pgfqpoint{3.749903in}{5.388308in}}%
\pgfpathlineto{\pgfqpoint{3.765931in}{5.388433in}}%
\pgfpathlineto{\pgfqpoint{3.781958in}{5.389746in}}%
\pgfpathlineto{\pgfqpoint{3.797986in}{5.389533in}}%
\pgfpathlineto{\pgfqpoint{3.814013in}{5.391219in}}%
\pgfpathlineto{\pgfqpoint{3.830041in}{5.389959in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{5.391414in}}%
\pgfpathlineto{\pgfqpoint{3.878124in}{5.391716in}}%
\pgfpathlineto{\pgfqpoint{3.894151in}{5.393136in}}%
\pgfpathlineto{\pgfqpoint{3.910179in}{5.392852in}}%
\pgfpathlineto{\pgfqpoint{3.926206in}{5.393970in}}%
\pgfpathlineto{\pgfqpoint{3.958262in}{5.393881in}}%
\pgfpathlineto{\pgfqpoint{3.974289in}{5.393810in}}%
\pgfpathlineto{\pgfqpoint{3.990317in}{5.395035in}}%
\pgfpathlineto{\pgfqpoint{4.006344in}{5.394307in}}%
\pgfpathlineto{\pgfqpoint{4.038399in}{5.395869in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{5.394999in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{5.394999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134565in,y=5.478333in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}983}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{3.182527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.612907in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.612907in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414286in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.215664in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.017042in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.017042in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.818420in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{3.206793in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{3.206793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{3.650493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{4.094194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{4.537894in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{4.537894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{4.981595in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{4.981595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{5.425295in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.425295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977894in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{3.182527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{4.946124in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{4.946124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223678in,y=5.584879in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 5 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628935in}{3.584453in}}%
\pgfpathlineto{\pgfqpoint{4.644963in}{4.172587in}}%
\pgfpathlineto{\pgfqpoint{4.660990in}{4.282695in}}%
\pgfpathlineto{\pgfqpoint{4.677018in}{4.356864in}}%
\pgfpathlineto{\pgfqpoint{4.693045in}{4.416995in}}%
\pgfpathlineto{\pgfqpoint{4.709073in}{4.468428in}}%
\pgfpathlineto{\pgfqpoint{4.725100in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{4.741128in}{4.547301in}}%
\pgfpathlineto{\pgfqpoint{4.757155in}{4.579584in}}%
\pgfpathlineto{\pgfqpoint{4.773183in}{4.607466in}}%
\pgfpathlineto{\pgfqpoint{4.789211in}{4.631462in}}%
\pgfpathlineto{\pgfqpoint{4.805238in}{4.651038in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{4.667881in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{4.686818in}}%
\pgfpathlineto{\pgfqpoint{4.853321in}{4.703980in}}%
\pgfpathlineto{\pgfqpoint{4.917431in}{4.753763in}}%
\pgfpathlineto{\pgfqpoint{4.933459in}{4.759265in}}%
\pgfpathlineto{\pgfqpoint{4.949486in}{4.770890in}}%
\pgfpathlineto{\pgfqpoint{4.965514in}{4.780155in}}%
\pgfpathlineto{\pgfqpoint{4.981541in}{4.787201in}}%
\pgfpathlineto{\pgfqpoint{4.997569in}{4.797175in}}%
\pgfpathlineto{\pgfqpoint{5.013596in}{4.802996in}}%
\pgfpathlineto{\pgfqpoint{5.045652in}{4.811515in}}%
\pgfpathlineto{\pgfqpoint{5.061679in}{4.819360in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{4.838794in}}%
\pgfpathlineto{\pgfqpoint{5.125789in}{4.842504in}}%
\pgfpathlineto{\pgfqpoint{5.141817in}{4.844616in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{4.857039in}}%
\pgfpathlineto{\pgfqpoint{5.205927in}{4.857820in}}%
\pgfpathlineto{\pgfqpoint{5.237982in}{4.865274in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{4.876810in}}%
\pgfpathlineto{\pgfqpoint{5.286065in}{4.880005in}}%
\pgfpathlineto{\pgfqpoint{5.302093in}{4.879029in}}%
\pgfpathlineto{\pgfqpoint{5.318120in}{4.882543in}}%
\pgfpathlineto{\pgfqpoint{5.334148in}{4.882277in}}%
\pgfpathlineto{\pgfqpoint{5.350175in}{4.890618in}}%
\pgfpathlineto{\pgfqpoint{5.366203in}{4.891062in}}%
\pgfpathlineto{\pgfqpoint{5.382230in}{4.893973in}}%
\pgfpathlineto{\pgfqpoint{5.398258in}{4.894133in}}%
\pgfpathlineto{\pgfqpoint{5.430313in}{4.899510in}}%
\pgfpathlineto{\pgfqpoint{5.446341in}{4.893210in}}%
\pgfpathlineto{\pgfqpoint{5.462368in}{4.904409in}}%
\pgfpathlineto{\pgfqpoint{5.478396in}{4.907745in}}%
\pgfpathlineto{\pgfqpoint{5.494423in}{4.905314in}}%
\pgfpathlineto{\pgfqpoint{5.510451in}{4.908988in}}%
\pgfpathlineto{\pgfqpoint{5.526479in}{4.909804in}}%
\pgfpathlineto{\pgfqpoint{5.542506in}{4.913336in}}%
\pgfpathlineto{\pgfqpoint{5.558534in}{4.912999in}}%
\pgfpathlineto{\pgfqpoint{5.574561in}{4.916548in}}%
\pgfpathlineto{\pgfqpoint{5.590589in}{4.914933in}}%
\pgfpathlineto{\pgfqpoint{5.606616in}{4.914525in}}%
\pgfpathlineto{\pgfqpoint{5.638671in}{4.923239in}}%
\pgfpathlineto{\pgfqpoint{5.654699in}{4.920400in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{4.922423in}}%
\pgfpathlineto{\pgfqpoint{5.686754in}{4.922796in}}%
\pgfpathlineto{\pgfqpoint{5.702782in}{4.927463in}}%
\pgfpathlineto{\pgfqpoint{5.734837in}{4.928173in}}%
\pgfpathlineto{\pgfqpoint{5.766892in}{4.928262in}}%
\pgfpathlineto{\pgfqpoint{5.782920in}{4.931031in}}%
\pgfpathlineto{\pgfqpoint{5.798947in}{4.929842in}}%
\pgfpathlineto{\pgfqpoint{5.814975in}{4.933107in}}%
\pgfpathlineto{\pgfqpoint{5.847030in}{4.932610in}}%
\pgfpathlineto{\pgfqpoint{5.863057in}{4.929984in}}%
\pgfpathlineto{\pgfqpoint{5.879085in}{4.934971in}}%
\pgfpathlineto{\pgfqpoint{5.895113in}{4.934421in}}%
\pgfpathlineto{\pgfqpoint{5.911140in}{4.932539in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{4.938840in}}%
\pgfpathlineto{\pgfqpoint{5.959223in}{4.942496in}}%
\pgfpathlineto{\pgfqpoint{5.991278in}{4.941058in}}%
\pgfpathlineto{\pgfqpoint{6.007305in}{4.942372in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{4.940632in}}%
\pgfpathlineto{\pgfqpoint{6.039361in}{4.946791in}}%
\pgfpathlineto{\pgfqpoint{6.055388in}{4.944661in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{4.946471in}}%
\pgfpathlineto{\pgfqpoint{6.103471in}{4.945300in}}%
\pgfpathlineto{\pgfqpoint{6.119498in}{4.945442in}}%
\pgfpathlineto{\pgfqpoint{6.135526in}{4.947944in}}%
\pgfpathlineto{\pgfqpoint{6.151554in}{4.948033in}}%
\pgfpathlineto{\pgfqpoint{6.167581in}{4.944182in}}%
\pgfpathlineto{\pgfqpoint{6.199636in}{4.951352in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{4.950908in}}%
\pgfpathlineto{\pgfqpoint{6.231691in}{4.955523in}}%
\pgfpathlineto{\pgfqpoint{6.247719in}{4.954777in}}%
\pgfpathlineto{\pgfqpoint{6.263746in}{4.955186in}}%
\pgfpathlineto{\pgfqpoint{6.279774in}{4.958079in}}%
\pgfpathlineto{\pgfqpoint{6.311829in}{4.956606in}}%
\pgfpathlineto{\pgfqpoint{6.343884in}{4.943330in}}%
\pgfpathlineto{\pgfqpoint{6.359912in}{4.954529in}}%
\pgfpathlineto{\pgfqpoint{6.391967in}{4.956393in}}%
\pgfpathlineto{\pgfqpoint{6.407995in}{4.958576in}}%
\pgfpathlineto{\pgfqpoint{6.488132in}{4.962693in}}%
\pgfpathlineto{\pgfqpoint{6.504160in}{4.964361in}}%
\pgfpathlineto{\pgfqpoint{6.520187in}{4.961539in}}%
\pgfpathlineto{\pgfqpoint{6.536215in}{4.966154in}}%
\pgfpathlineto{\pgfqpoint{6.552243in}{4.967911in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.966828in}}%
\pgfpathlineto{\pgfqpoint{6.584298in}{4.968940in}}%
\pgfpathlineto{\pgfqpoint{6.600325in}{4.969721in}}%
\pgfpathlineto{\pgfqpoint{6.616353in}{4.973573in}}%
\pgfpathlineto{\pgfqpoint{6.632380in}{4.971478in}}%
\pgfpathlineto{\pgfqpoint{6.648408in}{4.973874in}}%
\pgfpathlineto{\pgfqpoint{6.664436in}{4.974460in}}%
\pgfpathlineto{\pgfqpoint{6.680463in}{4.966385in}}%
\pgfpathlineto{\pgfqpoint{6.696491in}{4.971390in}}%
\pgfpathlineto{\pgfqpoint{6.712518in}{4.974425in}}%
\pgfpathlineto{\pgfqpoint{6.744573in}{4.977211in}}%
\pgfpathlineto{\pgfqpoint{6.776629in}{4.976767in}}%
\pgfpathlineto{\pgfqpoint{6.792656in}{4.979784in}}%
\pgfpathlineto{\pgfqpoint{6.808684in}{4.978418in}}%
\pgfpathlineto{\pgfqpoint{6.824711in}{4.979110in}}%
\pgfpathlineto{\pgfqpoint{6.840739in}{4.982109in}}%
\pgfpathlineto{\pgfqpoint{6.856766in}{4.979004in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{4.981045in}}%
\pgfpathlineto{\pgfqpoint{6.904849in}{4.981843in}}%
\pgfpathlineto{\pgfqpoint{6.920877in}{4.986724in}}%
\pgfpathlineto{\pgfqpoint{6.952932in}{4.983955in}}%
\pgfpathlineto{\pgfqpoint{6.984987in}{4.987718in}}%
\pgfpathlineto{\pgfqpoint{7.001014in}{4.991427in}}%
\pgfpathlineto{\pgfqpoint{7.033070in}{4.991356in}}%
\pgfpathlineto{\pgfqpoint{7.065125in}{4.994178in}}%
\pgfpathlineto{\pgfqpoint{7.097180in}{4.995136in}}%
\pgfpathlineto{\pgfqpoint{7.113207in}{4.995633in}}%
\pgfpathlineto{\pgfqpoint{7.129235in}{4.994746in}}%
\pgfpathlineto{\pgfqpoint{7.161290in}{4.998331in}}%
\pgfpathlineto{\pgfqpoint{7.193345in}{4.999378in}}%
\pgfpathlineto{\pgfqpoint{7.209373in}{5.000816in}}%
\pgfpathlineto{\pgfqpoint{7.225400in}{4.998065in}}%
\pgfpathlineto{\pgfqpoint{7.241428in}{5.000887in}}%
\pgfpathlineto{\pgfqpoint{7.257455in}{5.002520in}}%
\pgfpathlineto{\pgfqpoint{7.273483in}{5.001402in}}%
\pgfpathlineto{\pgfqpoint{7.289511in}{5.001686in}}%
\pgfpathlineto{\pgfqpoint{7.321566in}{5.006815in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{5.004170in}}%
\pgfpathlineto{\pgfqpoint{7.353621in}{5.006406in}}%
\pgfpathlineto{\pgfqpoint{7.369648in}{5.005501in}}%
\pgfpathlineto{\pgfqpoint{7.385676in}{5.007152in}}%
\pgfpathlineto{\pgfqpoint{7.417731in}{5.007613in}}%
\pgfpathlineto{\pgfqpoint{7.433759in}{5.009122in}}%
\pgfpathlineto{\pgfqpoint{7.449786in}{5.009495in}}%
\pgfpathlineto{\pgfqpoint{7.465814in}{5.011056in}}%
\pgfpathlineto{\pgfqpoint{7.481841in}{5.010932in}}%
\pgfpathlineto{\pgfqpoint{7.497869in}{5.012441in}}%
\pgfpathlineto{\pgfqpoint{7.513896in}{5.011376in}}%
\pgfpathlineto{\pgfqpoint{7.529924in}{5.012707in}}%
\pgfpathlineto{\pgfqpoint{7.561979in}{5.012263in}}%
\pgfpathlineto{\pgfqpoint{7.578007in}{5.013985in}}%
\pgfpathlineto{\pgfqpoint{7.642117in}{5.014588in}}%
\pgfpathlineto{\pgfqpoint{7.658145in}{5.014571in}}%
\pgfpathlineto{\pgfqpoint{7.674172in}{5.015777in}}%
\pgfpathlineto{\pgfqpoint{7.690200in}{5.014872in}}%
\pgfpathlineto{\pgfqpoint{7.722255in}{5.016221in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{5.015937in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{5.015937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.818420in,y=5.099270in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}769}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{3.182527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.296763in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{8.296763in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.098141in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{9.098141in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.899519in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{9.899519in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.700897in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.502276in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{3.206793in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{3.206793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{3.650493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{4.094194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{4.537894in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{4.537894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{4.981595in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{4.981595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{5.425295in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.425295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.661750in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{3.182527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{4.473893in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{4.473893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.907533in,y=5.584879in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 6 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312790in}{3.437215in}}%
\pgfpathlineto{\pgfqpoint{8.328818in}{3.968822in}}%
\pgfpathlineto{\pgfqpoint{8.344846in}{4.077244in}}%
\pgfpathlineto{\pgfqpoint{8.360873in}{4.144563in}}%
\pgfpathlineto{\pgfqpoint{8.376901in}{4.195837in}}%
\pgfpathlineto{\pgfqpoint{8.392928in}{4.236089in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{4.269828in}}%
\pgfpathlineto{\pgfqpoint{8.424983in}{4.296486in}}%
\pgfpathlineto{\pgfqpoint{8.441011in}{4.318688in}}%
\pgfpathlineto{\pgfqpoint{8.457038in}{4.338282in}}%
\pgfpathlineto{\pgfqpoint{8.473066in}{4.354646in}}%
\pgfpathlineto{\pgfqpoint{8.489094in}{4.368365in}}%
\pgfpathlineto{\pgfqpoint{8.521149in}{4.388065in}}%
\pgfpathlineto{\pgfqpoint{8.537176in}{4.399282in}}%
\pgfpathlineto{\pgfqpoint{8.585259in}{4.423366in}}%
\pgfpathlineto{\pgfqpoint{8.601287in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{8.633342in}{4.438860in}}%
\pgfpathlineto{\pgfqpoint{8.649369in}{4.444966in}}%
\pgfpathlineto{\pgfqpoint{8.665397in}{4.447433in}}%
\pgfpathlineto{\pgfqpoint{8.681424in}{4.453165in}}%
\pgfpathlineto{\pgfqpoint{8.713479in}{4.457975in}}%
\pgfpathlineto{\pgfqpoint{8.729507in}{4.461418in}}%
\pgfpathlineto{\pgfqpoint{8.745535in}{4.466281in}}%
\pgfpathlineto{\pgfqpoint{8.761562in}{4.467790in}}%
\pgfpathlineto{\pgfqpoint{8.777590in}{4.467630in}}%
\pgfpathlineto{\pgfqpoint{8.793617in}{4.472777in}}%
\pgfpathlineto{\pgfqpoint{8.809645in}{4.474356in}}%
\pgfpathlineto{\pgfqpoint{8.825672in}{4.477409in}}%
\pgfpathlineto{\pgfqpoint{8.857728in}{4.479113in}}%
\pgfpathlineto{\pgfqpoint{8.873755in}{4.481243in}}%
\pgfpathlineto{\pgfqpoint{8.889783in}{4.481438in}}%
\pgfpathlineto{\pgfqpoint{8.905810in}{4.479734in}}%
\pgfpathlineto{\pgfqpoint{8.921838in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{8.953893in}{4.489531in}}%
\pgfpathlineto{\pgfqpoint{8.969921in}{4.490951in}}%
\pgfpathlineto{\pgfqpoint{8.985948in}{4.489371in}}%
\pgfpathlineto{\pgfqpoint{9.001976in}{4.489478in}}%
\pgfpathlineto{\pgfqpoint{9.018003in}{4.493737in}}%
\pgfpathlineto{\pgfqpoint{9.034031in}{4.496666in}}%
\pgfpathlineto{\pgfqpoint{9.098141in}{4.498316in}}%
\pgfpathlineto{\pgfqpoint{9.114169in}{4.500783in}}%
\pgfpathlineto{\pgfqpoint{9.130196in}{4.495423in}}%
\pgfpathlineto{\pgfqpoint{9.146224in}{4.502079in}}%
\pgfpathlineto{\pgfqpoint{9.178279in}{4.500872in}}%
\pgfpathlineto{\pgfqpoint{9.194306in}{4.501351in}}%
\pgfpathlineto{\pgfqpoint{9.210334in}{4.497588in}}%
\pgfpathlineto{\pgfqpoint{9.242389in}{4.499008in}}%
\pgfpathlineto{\pgfqpoint{9.258417in}{4.503658in}}%
\pgfpathlineto{\pgfqpoint{9.322527in}{4.507527in}}%
\pgfpathlineto{\pgfqpoint{9.338554in}{4.505451in}}%
\pgfpathlineto{\pgfqpoint{9.354582in}{4.506817in}}%
\pgfpathlineto{\pgfqpoint{9.370610in}{4.506196in}}%
\pgfpathlineto{\pgfqpoint{9.386637in}{4.508291in}}%
\pgfpathlineto{\pgfqpoint{9.402665in}{4.504688in}}%
\pgfpathlineto{\pgfqpoint{9.434720in}{4.504457in}}%
\pgfpathlineto{\pgfqpoint{9.450747in}{4.503303in}}%
\pgfpathlineto{\pgfqpoint{9.498830in}{4.508078in}}%
\pgfpathlineto{\pgfqpoint{9.514858in}{4.505309in}}%
\pgfpathlineto{\pgfqpoint{9.546913in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{9.562940in}{4.507829in}}%
\pgfpathlineto{\pgfqpoint{9.578968in}{4.506924in}}%
\pgfpathlineto{\pgfqpoint{9.611023in}{4.510101in}}%
\pgfpathlineto{\pgfqpoint{9.627051in}{4.507208in}}%
\pgfpathlineto{\pgfqpoint{9.643078in}{4.511538in}}%
\pgfpathlineto{\pgfqpoint{9.659106in}{4.507705in}}%
\pgfpathlineto{\pgfqpoint{9.691161in}{4.508042in}}%
\pgfpathlineto{\pgfqpoint{9.707188in}{4.511876in}}%
\pgfpathlineto{\pgfqpoint{9.723216in}{4.509586in}}%
\pgfpathlineto{\pgfqpoint{9.755271in}{4.509391in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{4.508557in}}%
\pgfpathlineto{\pgfqpoint{9.803354in}{4.510136in}}%
\pgfpathlineto{\pgfqpoint{9.819381in}{4.504404in}}%
\pgfpathlineto{\pgfqpoint{9.835409in}{4.510864in}}%
\pgfpathlineto{\pgfqpoint{9.851437in}{4.513881in}}%
\pgfpathlineto{\pgfqpoint{9.867464in}{4.513349in}}%
\pgfpathlineto{\pgfqpoint{9.899519in}{4.509835in}}%
\pgfpathlineto{\pgfqpoint{9.931574in}{4.512852in}}%
\pgfpathlineto{\pgfqpoint{9.947602in}{4.513029in}}%
\pgfpathlineto{\pgfqpoint{9.963629in}{4.514644in}}%
\pgfpathlineto{\pgfqpoint{9.979657in}{4.513988in}}%
\pgfpathlineto{\pgfqpoint{9.995685in}{4.515141in}}%
\pgfpathlineto{\pgfqpoint{10.011712in}{4.518318in}}%
\pgfpathlineto{\pgfqpoint{10.043767in}{4.518549in}}%
\pgfpathlineto{\pgfqpoint{10.059795in}{4.513828in}}%
\pgfpathlineto{\pgfqpoint{10.075822in}{4.516685in}}%
\pgfpathlineto{\pgfqpoint{10.091850in}{4.517715in}}%
\pgfpathlineto{\pgfqpoint{10.107878in}{4.517111in}}%
\pgfpathlineto{\pgfqpoint{10.123905in}{4.518141in}}%
\pgfpathlineto{\pgfqpoint{10.139933in}{4.514999in}}%
\pgfpathlineto{\pgfqpoint{10.155960in}{4.517058in}}%
\pgfpathlineto{\pgfqpoint{10.171988in}{4.515425in}}%
\pgfpathlineto{\pgfqpoint{10.204043in}{4.515674in}}%
\pgfpathlineto{\pgfqpoint{10.236098in}{4.523128in}}%
\pgfpathlineto{\pgfqpoint{10.252126in}{4.522986in}}%
\pgfpathlineto{\pgfqpoint{10.268153in}{4.524636in}}%
\pgfpathlineto{\pgfqpoint{10.300208in}{4.523962in}}%
\pgfpathlineto{\pgfqpoint{10.316236in}{4.519312in}}%
\pgfpathlineto{\pgfqpoint{10.332263in}{4.526926in}}%
\pgfpathlineto{\pgfqpoint{10.380346in}{4.525275in}}%
\pgfpathlineto{\pgfqpoint{10.396374in}{4.528825in}}%
\pgfpathlineto{\pgfqpoint{10.412401in}{4.529269in}}%
\pgfpathlineto{\pgfqpoint{10.428429in}{4.528115in}}%
\pgfpathlineto{\pgfqpoint{10.460484in}{4.528683in}}%
\pgfpathlineto{\pgfqpoint{10.476512in}{4.532588in}}%
\pgfpathlineto{\pgfqpoint{10.540622in}{4.532250in}}%
\pgfpathlineto{\pgfqpoint{10.556649in}{4.534380in}}%
\pgfpathlineto{\pgfqpoint{10.604732in}{4.535693in}}%
\pgfpathlineto{\pgfqpoint{10.652815in}{4.535285in}}%
\pgfpathlineto{\pgfqpoint{10.668842in}{4.535622in}}%
\pgfpathlineto{\pgfqpoint{10.684870in}{4.539509in}}%
\pgfpathlineto{\pgfqpoint{10.716925in}{4.537362in}}%
\pgfpathlineto{\pgfqpoint{10.732953in}{4.541728in}}%
\pgfpathlineto{\pgfqpoint{10.765008in}{4.541107in}}%
\pgfpathlineto{\pgfqpoint{10.797063in}{4.542633in}}%
\pgfpathlineto{\pgfqpoint{10.813090in}{4.541692in}}%
\pgfpathlineto{\pgfqpoint{10.829118in}{4.542704in}}%
\pgfpathlineto{\pgfqpoint{10.845145in}{4.545242in}}%
\pgfpathlineto{\pgfqpoint{10.893228in}{4.545508in}}%
\pgfpathlineto{\pgfqpoint{10.909256in}{4.545987in}}%
\pgfpathlineto{\pgfqpoint{10.925283in}{4.544780in}}%
\pgfpathlineto{\pgfqpoint{10.957338in}{4.547052in}}%
\pgfpathlineto{\pgfqpoint{10.973366in}{4.546538in}}%
\pgfpathlineto{\pgfqpoint{11.005421in}{4.549395in}}%
\pgfpathlineto{\pgfqpoint{11.021449in}{4.547407in}}%
\pgfpathlineto{\pgfqpoint{11.037476in}{4.550389in}}%
\pgfpathlineto{\pgfqpoint{11.085559in}{4.549129in}}%
\pgfpathlineto{\pgfqpoint{11.117614in}{4.552110in}}%
\pgfpathlineto{\pgfqpoint{11.133642in}{4.551542in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{4.553548in}}%
\pgfpathlineto{\pgfqpoint{11.165697in}{4.552483in}}%
\pgfpathlineto{\pgfqpoint{11.181724in}{4.554329in}}%
\pgfpathlineto{\pgfqpoint{11.197752in}{4.553016in}}%
\pgfpathlineto{\pgfqpoint{11.213779in}{4.554542in}}%
\pgfpathlineto{\pgfqpoint{11.229807in}{4.553583in}}%
\pgfpathlineto{\pgfqpoint{11.438165in}{4.556938in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{4.556281in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{4.556281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502276in,y=4.639615in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}510}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{3.182527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.980618in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.980618in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.781996in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.583375in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{13.583375in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.384753in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{14.384753in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.186131in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{3.206793in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{3.206793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{3.650493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{4.094194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{4.537894in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{4.537894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{4.981595in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{4.981595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{5.425295in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.425295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.345605in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{3.182527in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{3.182527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{5.501545in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{5.501545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{4.103626in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{4.103626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.591388in,y=5.584879in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 7 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{3.182527in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.996646in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{12.012673in}{3.773665in}}%
\pgfpathlineto{\pgfqpoint{12.028701in}{3.882123in}}%
\pgfpathlineto{\pgfqpoint{12.044728in}{3.944276in}}%
\pgfpathlineto{\pgfqpoint{12.060756in}{3.988859in}}%
\pgfpathlineto{\pgfqpoint{12.076784in}{4.021498in}}%
\pgfpathlineto{\pgfqpoint{12.092811in}{4.047232in}}%
\pgfpathlineto{\pgfqpoint{12.108839in}{4.065548in}}%
\pgfpathlineto{\pgfqpoint{12.124866in}{4.079889in}}%
\pgfpathlineto{\pgfqpoint{12.156921in}{4.104559in}}%
\pgfpathlineto{\pgfqpoint{12.172949in}{4.112616in}}%
\pgfpathlineto{\pgfqpoint{12.221032in}{4.132884in}}%
\pgfpathlineto{\pgfqpoint{12.237059in}{4.134819in}}%
\pgfpathlineto{\pgfqpoint{12.253087in}{4.138528in}}%
\pgfpathlineto{\pgfqpoint{12.269114in}{4.140587in}}%
\pgfpathlineto{\pgfqpoint{12.285142in}{4.146160in}}%
\pgfpathlineto{\pgfqpoint{12.301170in}{4.148290in}}%
\pgfpathlineto{\pgfqpoint{12.317197in}{4.148219in}}%
\pgfpathlineto{\pgfqpoint{12.333225in}{4.151981in}}%
\pgfpathlineto{\pgfqpoint{12.349252in}{4.153295in}}%
\pgfpathlineto{\pgfqpoint{12.365280in}{4.156401in}}%
\pgfpathlineto{\pgfqpoint{12.381307in}{4.156330in}}%
\pgfpathlineto{\pgfqpoint{12.413362in}{4.158903in}}%
\pgfpathlineto{\pgfqpoint{12.429390in}{4.159152in}}%
\pgfpathlineto{\pgfqpoint{12.461445in}{4.161849in}}%
\pgfpathlineto{\pgfqpoint{12.477473in}{4.166499in}}%
\pgfpathlineto{\pgfqpoint{12.493500in}{4.164618in}}%
\pgfpathlineto{\pgfqpoint{12.509528in}{4.166996in}}%
\pgfpathlineto{\pgfqpoint{12.525555in}{4.164440in}}%
\pgfpathlineto{\pgfqpoint{12.573638in}{4.167901in}}%
\pgfpathlineto{\pgfqpoint{12.605693in}{4.165133in}}%
\pgfpathlineto{\pgfqpoint{12.637748in}{4.169552in}}%
\pgfpathlineto{\pgfqpoint{12.669803in}{4.168505in}}%
\pgfpathlineto{\pgfqpoint{12.685831in}{4.165488in}}%
\pgfpathlineto{\pgfqpoint{12.733914in}{4.169641in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{4.170351in}}%
\pgfpathlineto{\pgfqpoint{12.798024in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{12.814052in}{4.168860in}}%
\pgfpathlineto{\pgfqpoint{12.830079in}{4.174841in}}%
\pgfpathlineto{\pgfqpoint{12.862134in}{4.170865in}}%
\pgfpathlineto{\pgfqpoint{12.878162in}{4.171433in}}%
\pgfpathlineto{\pgfqpoint{12.894189in}{4.170173in}}%
\pgfpathlineto{\pgfqpoint{12.926245in}{4.170528in}}%
\pgfpathlineto{\pgfqpoint{12.942272in}{4.173474in}}%
\pgfpathlineto{\pgfqpoint{12.958300in}{4.172551in}}%
\pgfpathlineto{\pgfqpoint{13.006382in}{4.174858in}}%
\pgfpathlineto{\pgfqpoint{13.022410in}{4.172001in}}%
\pgfpathlineto{\pgfqpoint{13.054465in}{4.175036in}}%
\pgfpathlineto{\pgfqpoint{13.070493in}{4.174823in}}%
\pgfpathlineto{\pgfqpoint{13.102548in}{4.171735in}}%
\pgfpathlineto{\pgfqpoint{13.118575in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{13.134603in}{4.172427in}}%
\pgfpathlineto{\pgfqpoint{13.150630in}{4.174486in}}%
\pgfpathlineto{\pgfqpoint{13.166658in}{4.173439in}}%
\pgfpathlineto{\pgfqpoint{13.214741in}{4.175160in}}%
\pgfpathlineto{\pgfqpoint{13.230768in}{4.175835in}}%
\pgfpathlineto{\pgfqpoint{13.246796in}{4.174113in}}%
\pgfpathlineto{\pgfqpoint{13.262823in}{4.176793in}}%
\pgfpathlineto{\pgfqpoint{13.278851in}{4.177929in}}%
\pgfpathlineto{\pgfqpoint{13.294878in}{4.174628in}}%
\pgfpathlineto{\pgfqpoint{13.310906in}{4.173048in}}%
\pgfpathlineto{\pgfqpoint{13.326934in}{4.174699in}}%
\pgfpathlineto{\pgfqpoint{13.342961in}{4.175196in}}%
\pgfpathlineto{\pgfqpoint{13.358989in}{4.173847in}}%
\pgfpathlineto{\pgfqpoint{13.391044in}{4.176225in}}%
\pgfpathlineto{\pgfqpoint{13.423099in}{4.174983in}}%
\pgfpathlineto{\pgfqpoint{13.439127in}{4.176278in}}%
\pgfpathlineto{\pgfqpoint{13.471182in}{4.175675in}}%
\pgfpathlineto{\pgfqpoint{13.503237in}{4.173048in}}%
\pgfpathlineto{\pgfqpoint{13.519264in}{4.174095in}}%
\pgfpathlineto{\pgfqpoint{13.551320in}{4.173403in}}%
\pgfpathlineto{\pgfqpoint{13.567347in}{4.171753in}}%
\pgfpathlineto{\pgfqpoint{13.583375in}{4.173794in}}%
\pgfpathlineto{\pgfqpoint{13.615430in}{4.174237in}}%
\pgfpathlineto{\pgfqpoint{13.631457in}{4.173758in}}%
\pgfpathlineto{\pgfqpoint{13.647485in}{4.176864in}}%
\pgfpathlineto{\pgfqpoint{13.663512in}{4.174929in}}%
\pgfpathlineto{\pgfqpoint{13.679540in}{4.177751in}}%
\pgfpathlineto{\pgfqpoint{13.711595in}{4.176385in}}%
\pgfpathlineto{\pgfqpoint{13.727623in}{4.178657in}}%
\pgfpathlineto{\pgfqpoint{13.759678in}{4.175426in}}%
\pgfpathlineto{\pgfqpoint{13.775705in}{4.174539in}}%
\pgfpathlineto{\pgfqpoint{13.791733in}{4.178177in}}%
\pgfpathlineto{\pgfqpoint{13.807761in}{4.177964in}}%
\pgfpathlineto{\pgfqpoint{13.823788in}{4.175373in}}%
\pgfpathlineto{\pgfqpoint{13.839816in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{13.855843in}{4.173439in}}%
\pgfpathlineto{\pgfqpoint{13.871871in}{4.175888in}}%
\pgfpathlineto{\pgfqpoint{13.887898in}{4.176190in}}%
\pgfpathlineto{\pgfqpoint{13.903926in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{13.919953in}{4.181248in}}%
\pgfpathlineto{\pgfqpoint{13.935981in}{4.178887in}}%
\pgfpathlineto{\pgfqpoint{13.952009in}{4.180218in}}%
\pgfpathlineto{\pgfqpoint{13.968036in}{4.179757in}}%
\pgfpathlineto{\pgfqpoint{13.984064in}{4.183945in}}%
\pgfpathlineto{\pgfqpoint{14.000091in}{4.180183in}}%
\pgfpathlineto{\pgfqpoint{14.016119in}{4.183307in}}%
\pgfpathlineto{\pgfqpoint{14.032146in}{4.181940in}}%
\pgfpathlineto{\pgfqpoint{14.048174in}{4.184070in}}%
\pgfpathlineto{\pgfqpoint{14.080229in}{4.184300in}}%
\pgfpathlineto{\pgfqpoint{14.096257in}{4.182366in}}%
\pgfpathlineto{\pgfqpoint{14.128312in}{4.184904in}}%
\pgfpathlineto{\pgfqpoint{14.144339in}{4.183892in}}%
\pgfpathlineto{\pgfqpoint{14.176394in}{4.186217in}}%
\pgfpathlineto{\pgfqpoint{14.192422in}{4.185223in}}%
\pgfpathlineto{\pgfqpoint{14.224477in}{4.186661in}}%
\pgfpathlineto{\pgfqpoint{14.272560in}{4.188400in}}%
\pgfpathlineto{\pgfqpoint{14.288587in}{4.189802in}}%
\pgfpathlineto{\pgfqpoint{14.304615in}{4.188241in}}%
\pgfpathlineto{\pgfqpoint{14.320643in}{4.189980in}}%
\pgfpathlineto{\pgfqpoint{14.352698in}{4.189714in}}%
\pgfpathlineto{\pgfqpoint{14.368725in}{4.191772in}}%
\pgfpathlineto{\pgfqpoint{14.384753in}{4.190707in}}%
\pgfpathlineto{\pgfqpoint{14.480918in}{4.192944in}}%
\pgfpathlineto{\pgfqpoint{14.512973in}{4.194417in}}%
\pgfpathlineto{\pgfqpoint{14.545028in}{4.194594in}}%
\pgfpathlineto{\pgfqpoint{14.561056in}{4.193352in}}%
\pgfpathlineto{\pgfqpoint{14.577084in}{4.195286in}}%
\pgfpathlineto{\pgfqpoint{14.593111in}{4.195801in}}%
\pgfpathlineto{\pgfqpoint{14.609139in}{4.194630in}}%
\pgfpathlineto{\pgfqpoint{14.625166in}{4.196653in}}%
\pgfpathlineto{\pgfqpoint{14.641194in}{4.197469in}}%
\pgfpathlineto{\pgfqpoint{14.657221in}{4.195446in}}%
\pgfpathlineto{\pgfqpoint{14.673249in}{4.196387in}}%
\pgfpathlineto{\pgfqpoint{14.689277in}{4.198641in}}%
\pgfpathlineto{\pgfqpoint{14.705304in}{4.195624in}}%
\pgfpathlineto{\pgfqpoint{14.721332in}{4.199706in}}%
\pgfpathlineto{\pgfqpoint{14.785442in}{4.199599in}}%
\pgfpathlineto{\pgfqpoint{14.801469in}{4.201126in}}%
\pgfpathlineto{\pgfqpoint{14.817497in}{4.200433in}}%
\pgfpathlineto{\pgfqpoint{14.833525in}{4.201906in}}%
\pgfpathlineto{\pgfqpoint{14.849552in}{4.200877in}}%
\pgfpathlineto{\pgfqpoint{14.865580in}{4.202492in}}%
\pgfpathlineto{\pgfqpoint{14.881607in}{4.201853in}}%
\pgfpathlineto{\pgfqpoint{14.897635in}{4.199812in}}%
\pgfpathlineto{\pgfqpoint{14.977773in}{4.203220in}}%
\pgfpathlineto{\pgfqpoint{15.138048in}{4.204569in}}%
\pgfpathlineto{\pgfqpoint{15.154076in}{4.204320in}}%
\pgfpathlineto{\pgfqpoint{15.170103in}{4.205261in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{4.203983in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{4.203983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.186131in,y=4.287316in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}312}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{0.562036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929052in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{0.929052in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929052in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.730430in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730430in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.531808in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531808in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.333187in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{3.333187in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333187in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.134565in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134565in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539822in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{0.979287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=0.921417in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{1.427883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405863in, y=1.370013in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{1.876479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623453in, y=1.818609in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.325075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=2.267205in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.773671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460261in, y=2.715800in, left, base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350307in,y=1.721545in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{0.785605in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294039in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{0.562036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785605in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.235385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539822in,y=2.964388in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 8 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785605in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945080in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{0.961107in}{1.851649in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{0.993162in}{2.101248in}}%
\pgfpathlineto{\pgfqpoint{1.009190in}{2.164074in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{2.211670in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{2.250406in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{2.296881in}}%
\pgfpathlineto{\pgfqpoint{1.089328in}{2.312626in}}%
\pgfpathlineto{\pgfqpoint{1.121383in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{1.137410in}{2.350308in}}%
\pgfpathlineto{\pgfqpoint{1.153438in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{1.169465in}{2.363811in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{2.366390in}}%
\pgfpathlineto{\pgfqpoint{1.217548in}{2.379759in}}%
\pgfpathlineto{\pgfqpoint{1.233576in}{2.382024in}}%
\pgfpathlineto{\pgfqpoint{1.249603in}{2.382046in}}%
\pgfpathlineto{\pgfqpoint{1.265631in}{2.383729in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{2.386779in}}%
\pgfpathlineto{\pgfqpoint{1.297686in}{2.387385in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{2.390301in}}%
\pgfpathlineto{\pgfqpoint{1.345769in}{2.390817in}}%
\pgfpathlineto{\pgfqpoint{1.361796in}{2.394226in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{2.394607in}}%
\pgfpathlineto{\pgfqpoint{1.393851in}{2.392588in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.393598in}}%
\pgfpathlineto{\pgfqpoint{1.425906in}{2.398936in}}%
\pgfpathlineto{\pgfqpoint{1.441934in}{2.397388in}}%
\pgfpathlineto{\pgfqpoint{1.457962in}{2.400147in}}%
\pgfpathlineto{\pgfqpoint{1.473989in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{2.396289in}}%
\pgfpathlineto{\pgfqpoint{1.506044in}{2.397119in}}%
\pgfpathlineto{\pgfqpoint{1.522072in}{2.394046in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{2.394024in}}%
\pgfpathlineto{\pgfqpoint{1.554127in}{2.391781in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{2.393912in}}%
\pgfpathlineto{\pgfqpoint{1.586182in}{2.394473in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{2.396469in}}%
\pgfpathlineto{\pgfqpoint{1.634265in}{2.392880in}}%
\pgfpathlineto{\pgfqpoint{1.666320in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{1.682347in}{2.394405in}}%
\pgfpathlineto{\pgfqpoint{1.698375in}{2.394607in}}%
\pgfpathlineto{\pgfqpoint{1.714403in}{2.396514in}}%
\pgfpathlineto{\pgfqpoint{1.730430in}{2.395527in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{2.397276in}}%
\pgfpathlineto{\pgfqpoint{1.762485in}{2.389381in}}%
\pgfpathlineto{\pgfqpoint{1.778513in}{2.398936in}}%
\pgfpathlineto{\pgfqpoint{1.826596in}{2.397949in}}%
\pgfpathlineto{\pgfqpoint{1.842623in}{2.392925in}}%
\pgfpathlineto{\pgfqpoint{1.858651in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{1.874678in}{2.392723in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{2.395953in}}%
\pgfpathlineto{\pgfqpoint{1.938788in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{1.970844in}{2.394585in}}%
\pgfpathlineto{\pgfqpoint{1.986871in}{2.390413in}}%
\pgfpathlineto{\pgfqpoint{2.002899in}{2.391691in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{2.389134in}}%
\pgfpathlineto{\pgfqpoint{2.050981in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.083037in}{2.389381in}}%
\pgfpathlineto{\pgfqpoint{2.115092in}{2.394473in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{2.389426in}}%
\pgfpathlineto{\pgfqpoint{2.147147in}{2.396402in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{2.396671in}}%
\pgfpathlineto{\pgfqpoint{2.243312in}{2.390211in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{2.394271in}}%
\pgfpathlineto{\pgfqpoint{2.291395in}{2.392140in}}%
\pgfpathlineto{\pgfqpoint{2.307422in}{2.392813in}}%
\pgfpathlineto{\pgfqpoint{2.323450in}{2.396222in}}%
\pgfpathlineto{\pgfqpoint{2.339478in}{2.397680in}}%
\pgfpathlineto{\pgfqpoint{2.371533in}{2.391938in}}%
\pgfpathlineto{\pgfqpoint{2.387560in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{2.390974in}}%
\pgfpathlineto{\pgfqpoint{2.435643in}{2.394136in}}%
\pgfpathlineto{\pgfqpoint{2.499753in}{2.392319in}}%
\pgfpathlineto{\pgfqpoint{2.515781in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{2.531808in}{2.390637in}}%
\pgfpathlineto{\pgfqpoint{2.547836in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{2.563863in}{2.393082in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{2.395347in}}%
\pgfpathlineto{\pgfqpoint{2.595919in}{2.396402in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{2.395684in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{2.397231in}}%
\pgfpathlineto{\pgfqpoint{2.644001in}{2.396581in}}%
\pgfpathlineto{\pgfqpoint{2.660029in}{2.398308in}}%
\pgfpathlineto{\pgfqpoint{2.676056in}{2.397254in}}%
\pgfpathlineto{\pgfqpoint{2.692084in}{2.398330in}}%
\pgfpathlineto{\pgfqpoint{2.708112in}{2.393463in}}%
\pgfpathlineto{\pgfqpoint{2.724139in}{2.395729in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.756194in}{2.397231in}}%
\pgfpathlineto{\pgfqpoint{2.772222in}{2.394607in}}%
\pgfpathlineto{\pgfqpoint{2.788249in}{2.398443in}}%
\pgfpathlineto{\pgfqpoint{2.804277in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.820305in}{2.399183in}}%
\pgfpathlineto{\pgfqpoint{2.836332in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{2.868387in}{2.404207in}}%
\pgfpathlineto{\pgfqpoint{2.884415in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{2.401628in}}%
\pgfpathlineto{\pgfqpoint{2.916470in}{2.404117in}}%
\pgfpathlineto{\pgfqpoint{2.932497in}{2.405104in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{2.406540in}}%
\pgfpathlineto{\pgfqpoint{2.980580in}{2.404992in}}%
\pgfpathlineto{\pgfqpoint{3.028663in}{2.409299in}}%
\pgfpathlineto{\pgfqpoint{3.044690in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{3.076746in}{2.410106in}}%
\pgfpathlineto{\pgfqpoint{3.092773in}{2.407078in}}%
\pgfpathlineto{\pgfqpoint{3.108801in}{2.411587in}}%
\pgfpathlineto{\pgfqpoint{3.124828in}{2.411429in}}%
\pgfpathlineto{\pgfqpoint{3.140856in}{2.409074in}}%
\pgfpathlineto{\pgfqpoint{3.156883in}{2.412035in}}%
\pgfpathlineto{\pgfqpoint{3.172911in}{2.411474in}}%
\pgfpathlineto{\pgfqpoint{3.188938in}{2.412955in}}%
\pgfpathlineto{\pgfqpoint{3.204966in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{3.237021in}{2.414861in}}%
\pgfpathlineto{\pgfqpoint{3.253049in}{2.412125in}}%
\pgfpathlineto{\pgfqpoint{3.301131in}{2.416970in}}%
\pgfpathlineto{\pgfqpoint{3.445380in}{2.420626in}}%
\pgfpathlineto{\pgfqpoint{3.461407in}{2.422241in}}%
\pgfpathlineto{\pgfqpoint{3.493462in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{3.509490in}{2.420289in}}%
\pgfpathlineto{\pgfqpoint{3.525517in}{2.424708in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{2.424753in}}%
\pgfpathlineto{\pgfqpoint{3.557572in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{3.589628in}{2.427355in}}%
\pgfpathlineto{\pgfqpoint{3.605655in}{2.424685in}}%
\pgfpathlineto{\pgfqpoint{3.621683in}{2.425426in}}%
\pgfpathlineto{\pgfqpoint{3.637710in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{3.653738in}{2.426256in}}%
\pgfpathlineto{\pgfqpoint{3.669765in}{2.429418in}}%
\pgfpathlineto{\pgfqpoint{3.701821in}{2.429957in}}%
\pgfpathlineto{\pgfqpoint{3.717848in}{2.429014in}}%
\pgfpathlineto{\pgfqpoint{3.749903in}{2.432356in}}%
\pgfpathlineto{\pgfqpoint{3.765931in}{2.430629in}}%
\pgfpathlineto{\pgfqpoint{3.781958in}{2.433725in}}%
\pgfpathlineto{\pgfqpoint{3.797986in}{2.432536in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{3.862096in}{2.433702in}}%
\pgfpathlineto{\pgfqpoint{3.894151in}{2.436394in}}%
\pgfpathlineto{\pgfqpoint{3.926206in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{4.054427in}{2.439220in}}%
\pgfpathlineto{\pgfqpoint{4.118537in}{2.439938in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{2.437740in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{2.437740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134565in,y=2.521073in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{0.562036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.612907in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.612907in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612907in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.414286in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414286in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.215664in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.215664in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.017042in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.017042in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017042in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.818420in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.818420in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223678in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{0.979287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{1.427883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{1.876479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.325075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.773671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{4.469461in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977894in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{0.562036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469461in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{7.977894in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223678in,y=2.964388in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 9 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469461in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628935in}{1.088969in}}%
\pgfpathlineto{\pgfqpoint{4.644963in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{4.660990in}{1.879440in}}%
\pgfpathlineto{\pgfqpoint{4.677018in}{1.999753in}}%
\pgfpathlineto{\pgfqpoint{4.693045in}{2.083371in}}%
\pgfpathlineto{\pgfqpoint{4.709073in}{2.145188in}}%
\pgfpathlineto{\pgfqpoint{4.725100in}{2.198055in}}%
\pgfpathlineto{\pgfqpoint{4.741128in}{2.237015in}}%
\pgfpathlineto{\pgfqpoint{4.757155in}{2.267924in}}%
\pgfpathlineto{\pgfqpoint{4.773183in}{2.295266in}}%
\pgfpathlineto{\pgfqpoint{4.805238in}{2.335886in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{2.353583in}}%
\pgfpathlineto{\pgfqpoint{4.837293in}{2.364147in}}%
\pgfpathlineto{\pgfqpoint{4.853321in}{2.379198in}}%
\pgfpathlineto{\pgfqpoint{4.869348in}{2.386241in}}%
\pgfpathlineto{\pgfqpoint{4.885376in}{2.398330in}}%
\pgfpathlineto{\pgfqpoint{4.933459in}{2.415669in}}%
\pgfpathlineto{\pgfqpoint{4.981541in}{2.430585in}}%
\pgfpathlineto{\pgfqpoint{4.997569in}{2.434241in}}%
\pgfpathlineto{\pgfqpoint{5.013596in}{2.433478in}}%
\pgfpathlineto{\pgfqpoint{5.029624in}{2.435385in}}%
\pgfpathlineto{\pgfqpoint{5.045652in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{5.061679in}{2.439601in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{2.445725in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{2.452700in}}%
\pgfpathlineto{\pgfqpoint{5.125789in}{2.448708in}}%
\pgfpathlineto{\pgfqpoint{5.141817in}{2.451332in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{2.446599in}}%
\pgfpathlineto{\pgfqpoint{5.173872in}{2.449784in}}%
\pgfpathlineto{\pgfqpoint{5.205927in}{2.451960in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{2.449874in}}%
\pgfpathlineto{\pgfqpoint{5.237982in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{2.451130in}}%
\pgfpathlineto{\pgfqpoint{5.286065in}{2.447541in}}%
\pgfpathlineto{\pgfqpoint{5.302093in}{2.446734in}}%
\pgfpathlineto{\pgfqpoint{5.318120in}{2.443011in}}%
\pgfpathlineto{\pgfqpoint{5.334148in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{5.350175in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{5.366203in}{2.448573in}}%
\pgfpathlineto{\pgfqpoint{5.398258in}{2.450502in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{2.450749in}}%
\pgfpathlineto{\pgfqpoint{5.430313in}{2.452880in}}%
\pgfpathlineto{\pgfqpoint{5.446341in}{2.444087in}}%
\pgfpathlineto{\pgfqpoint{5.462368in}{2.453777in}}%
\pgfpathlineto{\pgfqpoint{5.478396in}{2.451377in}}%
\pgfpathlineto{\pgfqpoint{5.494423in}{2.451669in}}%
\pgfpathlineto{\pgfqpoint{5.510451in}{2.449964in}}%
\pgfpathlineto{\pgfqpoint{5.526479in}{2.445904in}}%
\pgfpathlineto{\pgfqpoint{5.542506in}{2.444693in}}%
\pgfpathlineto{\pgfqpoint{5.574561in}{2.446308in}}%
\pgfpathlineto{\pgfqpoint{5.606616in}{2.445007in}}%
\pgfpathlineto{\pgfqpoint{5.622644in}{2.440184in}}%
\pgfpathlineto{\pgfqpoint{5.654699in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{2.437358in}}%
\pgfpathlineto{\pgfqpoint{5.686754in}{2.443392in}}%
\pgfpathlineto{\pgfqpoint{5.718809in}{2.439422in}}%
\pgfpathlineto{\pgfqpoint{5.750864in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{5.766892in}{2.438457in}}%
\pgfpathlineto{\pgfqpoint{5.782920in}{2.443639in}}%
\pgfpathlineto{\pgfqpoint{5.798947in}{2.441979in}}%
\pgfpathlineto{\pgfqpoint{5.814975in}{2.436327in}}%
\pgfpathlineto{\pgfqpoint{5.831002in}{2.442607in}}%
\pgfpathlineto{\pgfqpoint{5.847030in}{2.440857in}}%
\pgfpathlineto{\pgfqpoint{5.863057in}{2.437672in}}%
\pgfpathlineto{\pgfqpoint{5.879085in}{2.438121in}}%
\pgfpathlineto{\pgfqpoint{5.911140in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{2.436416in}}%
\pgfpathlineto{\pgfqpoint{5.959223in}{2.439265in}}%
\pgfpathlineto{\pgfqpoint{5.975250in}{2.437336in}}%
\pgfpathlineto{\pgfqpoint{5.991278in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{6.007305in}{2.440229in}}%
\pgfpathlineto{\pgfqpoint{6.039361in}{2.436977in}}%
\pgfpathlineto{\pgfqpoint{6.055388in}{2.434442in}}%
\pgfpathlineto{\pgfqpoint{6.071416in}{2.438278in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{2.429082in}}%
\pgfpathlineto{\pgfqpoint{6.103471in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{6.119498in}{2.437269in}}%
\pgfpathlineto{\pgfqpoint{6.135526in}{2.435497in}}%
\pgfpathlineto{\pgfqpoint{6.183609in}{2.435272in}}%
\pgfpathlineto{\pgfqpoint{6.199636in}{2.429575in}}%
\pgfpathlineto{\pgfqpoint{6.215664in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{6.231691in}{2.436798in}}%
\pgfpathlineto{\pgfqpoint{6.247719in}{2.434869in}}%
\pgfpathlineto{\pgfqpoint{6.263746in}{2.438099in}}%
\pgfpathlineto{\pgfqpoint{6.279774in}{2.438884in}}%
\pgfpathlineto{\pgfqpoint{6.295802in}{2.436080in}}%
\pgfpathlineto{\pgfqpoint{6.311829in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{6.327857in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{6.343884in}{2.440297in}}%
\pgfpathlineto{\pgfqpoint{6.359912in}{2.438031in}}%
\pgfpathlineto{\pgfqpoint{6.375939in}{2.438659in}}%
\pgfpathlineto{\pgfqpoint{6.391967in}{2.434667in}}%
\pgfpathlineto{\pgfqpoint{6.407995in}{2.437246in}}%
\pgfpathlineto{\pgfqpoint{6.424022in}{2.438323in}}%
\pgfpathlineto{\pgfqpoint{6.440050in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{6.456077in}{2.434330in}}%
\pgfpathlineto{\pgfqpoint{6.472105in}{2.438973in}}%
\pgfpathlineto{\pgfqpoint{6.488132in}{2.434039in}}%
\pgfpathlineto{\pgfqpoint{6.504160in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{6.520187in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{6.536215in}{2.442876in}}%
\pgfpathlineto{\pgfqpoint{6.552243in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{6.584298in}{2.440162in}}%
\pgfpathlineto{\pgfqpoint{6.600325in}{2.441912in}}%
\pgfpathlineto{\pgfqpoint{6.616353in}{2.446913in}}%
\pgfpathlineto{\pgfqpoint{6.632380in}{2.442898in}}%
\pgfpathlineto{\pgfqpoint{6.648408in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{6.664436in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{6.680463in}{2.443033in}}%
\pgfpathlineto{\pgfqpoint{6.712518in}{2.440925in}}%
\pgfpathlineto{\pgfqpoint{6.728546in}{2.444469in}}%
\pgfpathlineto{\pgfqpoint{6.760601in}{2.447497in}}%
\pgfpathlineto{\pgfqpoint{6.776629in}{2.441575in}}%
\pgfpathlineto{\pgfqpoint{6.792656in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{6.808684in}{2.444917in}}%
\pgfpathlineto{\pgfqpoint{6.840739in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{6.856766in}{2.448865in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.450188in}}%
\pgfpathlineto{\pgfqpoint{6.888821in}{2.449022in}}%
\pgfpathlineto{\pgfqpoint{6.920877in}{2.451624in}}%
\pgfpathlineto{\pgfqpoint{6.936904in}{2.449313in}}%
\pgfpathlineto{\pgfqpoint{6.952932in}{2.452678in}}%
\pgfpathlineto{\pgfqpoint{6.968959in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{6.984987in}{2.451870in}}%
\pgfpathlineto{\pgfqpoint{7.001014in}{2.454450in}}%
\pgfpathlineto{\pgfqpoint{7.017042in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{7.049097in}{2.455100in}}%
\pgfpathlineto{\pgfqpoint{7.065125in}{2.455235in}}%
\pgfpathlineto{\pgfqpoint{7.081152in}{2.456783in}}%
\pgfpathlineto{\pgfqpoint{7.097180in}{2.455840in}}%
\pgfpathlineto{\pgfqpoint{7.161290in}{2.458734in}}%
\pgfpathlineto{\pgfqpoint{7.177318in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{7.193345in}{2.454876in}}%
\pgfpathlineto{\pgfqpoint{7.209373in}{2.458936in}}%
\pgfpathlineto{\pgfqpoint{7.225400in}{2.460237in}}%
\pgfpathlineto{\pgfqpoint{7.241428in}{2.458667in}}%
\pgfpathlineto{\pgfqpoint{7.273483in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{7.289511in}{2.460125in}}%
\pgfpathlineto{\pgfqpoint{7.305538in}{2.460596in}}%
\pgfpathlineto{\pgfqpoint{7.321566in}{2.464633in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{7.369648in}{2.464678in}}%
\pgfpathlineto{\pgfqpoint{7.385676in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{7.513896in}{2.470128in}}%
\pgfpathlineto{\pgfqpoint{7.529924in}{2.471362in}}%
\pgfpathlineto{\pgfqpoint{7.545952in}{2.468962in}}%
\pgfpathlineto{\pgfqpoint{7.578007in}{2.471272in}}%
\pgfpathlineto{\pgfqpoint{7.626089in}{2.470644in}}%
\pgfpathlineto{\pgfqpoint{7.706227in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{7.722255in}{2.474794in}}%
\pgfpathlineto{\pgfqpoint{7.754310in}{2.476050in}}%
\pgfpathlineto{\pgfqpoint{7.786365in}{2.475377in}}%
\pgfpathlineto{\pgfqpoint{7.802393in}{2.476924in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{2.474569in}}%
\pgfpathlineto{\pgfqpoint{7.818420in}{2.474569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.818420in,y=2.557903in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}267}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{0.562036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.296763in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{8.296763in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.296763in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.098141in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{9.098141in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.098141in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.899519in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{9.899519in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.899519in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.700897in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.700897in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.502276in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502276in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.907533in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{0.979287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{1.427883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{1.876479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.325075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.773671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{8.153316in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.661750in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{0.562036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.153316in}{2.165874in}}%
\pgfpathlineto{\pgfqpoint{11.661750in}{2.165874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.907533in,y=2.964388in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 10 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153316in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312790in}{0.891138in}}%
\pgfpathlineto{\pgfqpoint{8.328818in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{8.344846in}{1.639620in}}%
\pgfpathlineto{\pgfqpoint{8.360873in}{1.796853in}}%
\pgfpathlineto{\pgfqpoint{8.376901in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{8.424983in}{2.133592in}}%
\pgfpathlineto{\pgfqpoint{8.457038in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{8.473066in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{8.489094in}{2.295355in}}%
\pgfpathlineto{\pgfqpoint{8.505121in}{2.325703in}}%
\pgfpathlineto{\pgfqpoint{8.521149in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{8.537176in}{2.373590in}}%
\pgfpathlineto{\pgfqpoint{8.585259in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{8.601287in}{2.442831in}}%
\pgfpathlineto{\pgfqpoint{8.617314in}{2.453418in}}%
\pgfpathlineto{\pgfqpoint{8.633342in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{8.665397in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{8.681424in}{2.503594in}}%
\pgfpathlineto{\pgfqpoint{8.697452in}{2.507362in}}%
\pgfpathlineto{\pgfqpoint{8.713479in}{2.513575in}}%
\pgfpathlineto{\pgfqpoint{8.729507in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{8.745535in}{2.528177in}}%
\pgfpathlineto{\pgfqpoint{8.761562in}{2.538135in}}%
\pgfpathlineto{\pgfqpoint{8.777590in}{2.545560in}}%
\pgfpathlineto{\pgfqpoint{8.793617in}{2.557044in}}%
\pgfpathlineto{\pgfqpoint{8.809645in}{2.558726in}}%
\pgfpathlineto{\pgfqpoint{8.825672in}{2.561933in}}%
\pgfpathlineto{\pgfqpoint{8.841700in}{2.558591in}}%
\pgfpathlineto{\pgfqpoint{8.857728in}{2.568371in}}%
\pgfpathlineto{\pgfqpoint{8.873755in}{2.568595in}}%
\pgfpathlineto{\pgfqpoint{8.889783in}{2.573642in}}%
\pgfpathlineto{\pgfqpoint{8.905810in}{2.577477in}}%
\pgfpathlineto{\pgfqpoint{8.921838in}{2.572408in}}%
\pgfpathlineto{\pgfqpoint{8.937865in}{2.581761in}}%
\pgfpathlineto{\pgfqpoint{8.953893in}{2.585238in}}%
\pgfpathlineto{\pgfqpoint{8.969921in}{2.591989in}}%
\pgfpathlineto{\pgfqpoint{8.985948in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{9.001976in}{2.578016in}}%
\pgfpathlineto{\pgfqpoint{9.034031in}{2.587660in}}%
\pgfpathlineto{\pgfqpoint{9.050058in}{2.591137in}}%
\pgfpathlineto{\pgfqpoint{9.066086in}{2.595780in}}%
\pgfpathlineto{\pgfqpoint{9.082113in}{2.598786in}}%
\pgfpathlineto{\pgfqpoint{9.130196in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{9.146224in}{2.605492in}}%
\pgfpathlineto{\pgfqpoint{9.162251in}{2.599817in}}%
\pgfpathlineto{\pgfqpoint{9.178279in}{2.598987in}}%
\pgfpathlineto{\pgfqpoint{9.194306in}{2.599840in}}%
\pgfpathlineto{\pgfqpoint{9.210334in}{2.590531in}}%
\pgfpathlineto{\pgfqpoint{9.226362in}{2.596453in}}%
\pgfpathlineto{\pgfqpoint{9.258417in}{2.587369in}}%
\pgfpathlineto{\pgfqpoint{9.274444in}{2.601208in}}%
\pgfpathlineto{\pgfqpoint{9.290472in}{2.593044in}}%
\pgfpathlineto{\pgfqpoint{9.322527in}{2.597664in}}%
\pgfpathlineto{\pgfqpoint{9.338554in}{2.600378in}}%
\pgfpathlineto{\pgfqpoint{9.354582in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{9.370610in}{2.595354in}}%
\pgfpathlineto{\pgfqpoint{9.386637in}{2.590397in}}%
\pgfpathlineto{\pgfqpoint{9.402665in}{2.596677in}}%
\pgfpathlineto{\pgfqpoint{9.434720in}{2.600266in}}%
\pgfpathlineto{\pgfqpoint{9.450747in}{2.594726in}}%
\pgfpathlineto{\pgfqpoint{9.466775in}{2.594636in}}%
\pgfpathlineto{\pgfqpoint{9.482803in}{2.600042in}}%
\pgfpathlineto{\pgfqpoint{9.498830in}{2.600423in}}%
\pgfpathlineto{\pgfqpoint{9.514858in}{2.602352in}}%
\pgfpathlineto{\pgfqpoint{9.530885in}{2.597305in}}%
\pgfpathlineto{\pgfqpoint{9.546913in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{9.562940in}{2.576827in}}%
\pgfpathlineto{\pgfqpoint{9.578968in}{2.592842in}}%
\pgfpathlineto{\pgfqpoint{9.594995in}{2.594726in}}%
\pgfpathlineto{\pgfqpoint{9.611023in}{2.586830in}}%
\pgfpathlineto{\pgfqpoint{9.627051in}{2.580976in}}%
\pgfpathlineto{\pgfqpoint{9.643078in}{2.595444in}}%
\pgfpathlineto{\pgfqpoint{9.659106in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{9.675133in}{2.580550in}}%
\pgfpathlineto{\pgfqpoint{9.691161in}{2.593088in}}%
\pgfpathlineto{\pgfqpoint{9.707188in}{2.592079in}}%
\pgfpathlineto{\pgfqpoint{9.723216in}{2.572453in}}%
\pgfpathlineto{\pgfqpoint{9.739244in}{2.568864in}}%
\pgfpathlineto{\pgfqpoint{9.755271in}{2.581694in}}%
\pgfpathlineto{\pgfqpoint{9.771299in}{2.584094in}}%
\pgfpathlineto{\pgfqpoint{9.787326in}{2.575436in}}%
\pgfpathlineto{\pgfqpoint{9.819381in}{2.575122in}}%
\pgfpathlineto{\pgfqpoint{9.835409in}{2.573754in}}%
\pgfpathlineto{\pgfqpoint{9.851437in}{2.577971in}}%
\pgfpathlineto{\pgfqpoint{9.867464in}{2.574875in}}%
\pgfpathlineto{\pgfqpoint{9.883492in}{2.581313in}}%
\pgfpathlineto{\pgfqpoint{9.915547in}{2.570255in}}%
\pgfpathlineto{\pgfqpoint{9.931574in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{9.947602in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{9.963629in}{2.572700in}}%
\pgfpathlineto{\pgfqpoint{9.979657in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{9.995685in}{2.576176in}}%
\pgfpathlineto{\pgfqpoint{10.011712in}{2.572498in}}%
\pgfpathlineto{\pgfqpoint{10.027740in}{2.580438in}}%
\pgfpathlineto{\pgfqpoint{10.043767in}{2.575683in}}%
\pgfpathlineto{\pgfqpoint{10.059795in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{10.075822in}{2.574786in}}%
\pgfpathlineto{\pgfqpoint{10.091850in}{2.567698in}}%
\pgfpathlineto{\pgfqpoint{10.107878in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{10.139933in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{10.155960in}{2.572453in}}%
\pgfpathlineto{\pgfqpoint{10.171988in}{2.549552in}}%
\pgfpathlineto{\pgfqpoint{10.188015in}{2.573081in}}%
\pgfpathlineto{\pgfqpoint{10.204043in}{2.567563in}}%
\pgfpathlineto{\pgfqpoint{10.236098in}{2.560902in}}%
\pgfpathlineto{\pgfqpoint{10.252126in}{2.569492in}}%
\pgfpathlineto{\pgfqpoint{10.268153in}{2.569739in}}%
\pgfpathlineto{\pgfqpoint{10.284181in}{2.571376in}}%
\pgfpathlineto{\pgfqpoint{10.300208in}{2.575145in}}%
\pgfpathlineto{\pgfqpoint{10.316236in}{2.569133in}}%
\pgfpathlineto{\pgfqpoint{10.332263in}{2.575302in}}%
\pgfpathlineto{\pgfqpoint{10.364319in}{2.566576in}}%
\pgfpathlineto{\pgfqpoint{10.380346in}{2.545066in}}%
\pgfpathlineto{\pgfqpoint{10.396374in}{2.572341in}}%
\pgfpathlineto{\pgfqpoint{10.412401in}{2.572498in}}%
\pgfpathlineto{\pgfqpoint{10.444456in}{2.568595in}}%
\pgfpathlineto{\pgfqpoint{10.460484in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{10.476512in}{2.575795in}}%
\pgfpathlineto{\pgfqpoint{10.492539in}{2.569425in}}%
\pgfpathlineto{\pgfqpoint{10.508567in}{2.568887in}}%
\pgfpathlineto{\pgfqpoint{10.524594in}{2.576288in}}%
\pgfpathlineto{\pgfqpoint{10.540622in}{2.568819in}}%
\pgfpathlineto{\pgfqpoint{10.556649in}{2.566150in}}%
\pgfpathlineto{\pgfqpoint{10.572677in}{2.569829in}}%
\pgfpathlineto{\pgfqpoint{10.588704in}{2.569739in}}%
\pgfpathlineto{\pgfqpoint{10.604732in}{2.574965in}}%
\pgfpathlineto{\pgfqpoint{10.620760in}{2.577971in}}%
\pgfpathlineto{\pgfqpoint{10.636787in}{2.570883in}}%
\pgfpathlineto{\pgfqpoint{10.652815in}{2.566016in}}%
\pgfpathlineto{\pgfqpoint{10.668842in}{2.570389in}}%
\pgfpathlineto{\pgfqpoint{10.684870in}{2.577365in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{2.577298in}}%
\pgfpathlineto{\pgfqpoint{10.716925in}{2.568416in}}%
\pgfpathlineto{\pgfqpoint{10.732953in}{2.572229in}}%
\pgfpathlineto{\pgfqpoint{10.748980in}{2.578487in}}%
\pgfpathlineto{\pgfqpoint{10.765008in}{2.579384in}}%
\pgfpathlineto{\pgfqpoint{10.781035in}{2.573260in}}%
\pgfpathlineto{\pgfqpoint{10.813090in}{2.580909in}}%
\pgfpathlineto{\pgfqpoint{10.829118in}{2.581784in}}%
\pgfpathlineto{\pgfqpoint{10.845145in}{2.579249in}}%
\pgfpathlineto{\pgfqpoint{10.877201in}{2.576445in}}%
\pgfpathlineto{\pgfqpoint{10.909256in}{2.585305in}}%
\pgfpathlineto{\pgfqpoint{10.941311in}{2.578801in}}%
\pgfpathlineto{\pgfqpoint{10.957338in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{10.973366in}{2.584072in}}%
\pgfpathlineto{\pgfqpoint{10.989394in}{2.582860in}}%
\pgfpathlineto{\pgfqpoint{11.005421in}{2.586472in}}%
\pgfpathlineto{\pgfqpoint{11.021449in}{2.584812in}}%
\pgfpathlineto{\pgfqpoint{11.037476in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{11.053504in}{2.589365in}}%
\pgfpathlineto{\pgfqpoint{11.069531in}{2.587638in}}%
\pgfpathlineto{\pgfqpoint{11.085559in}{2.584587in}}%
\pgfpathlineto{\pgfqpoint{11.101586in}{2.585305in}}%
\pgfpathlineto{\pgfqpoint{11.117614in}{2.591720in}}%
\pgfpathlineto{\pgfqpoint{11.133642in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{11.149669in}{2.590599in}}%
\pgfpathlineto{\pgfqpoint{11.165697in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{11.181724in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{11.213779in}{2.594569in}}%
\pgfpathlineto{\pgfqpoint{11.245835in}{2.593559in}}%
\pgfpathlineto{\pgfqpoint{11.261862in}{2.597395in}}%
\pgfpathlineto{\pgfqpoint{11.293917in}{2.595331in}}%
\pgfpathlineto{\pgfqpoint{11.309945in}{2.596924in}}%
\pgfpathlineto{\pgfqpoint{11.374055in}{2.599077in}}%
\pgfpathlineto{\pgfqpoint{11.390083in}{2.602688in}}%
\pgfpathlineto{\pgfqpoint{11.406110in}{2.600759in}}%
\pgfpathlineto{\pgfqpoint{11.422138in}{2.601903in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{2.600490in}}%
\pgfpathlineto{\pgfqpoint{11.502276in}{2.600490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.502276in,y=2.683824in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}323}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{0.562036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.980618in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.980618in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.980618in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.781996in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.781996in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.583375in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{13.583375in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.583375in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.384753in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{14.384753in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.384753in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.186131in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.186131in,y=0.481480in,,top]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.591388in,y=0.277777in,,top]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{0.979287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{1.427883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{1.876479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.325075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.773671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{11.837172in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.345605in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{0.562036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.881054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.837172in}{2.302822in}}%
\pgfpathlineto{\pgfqpoint{15.345605in}{2.302822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.591388in,y=2.964388in,,base]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Block 11 ($D = 768$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837172in}{0.562036in}}{\pgfqpoint{3.508434in}{2.319018in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.996646in}{0.667446in}}%
\pgfpathlineto{\pgfqpoint{12.012673in}{0.879878in}}%
\pgfpathlineto{\pgfqpoint{12.028701in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{12.044728in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{12.060756in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{12.076784in}{1.404511in}}%
\pgfpathlineto{\pgfqpoint{12.092811in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{12.108839in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{12.124866in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{12.140894in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{12.156921in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{12.172949in}{1.789586in}}%
\pgfpathlineto{\pgfqpoint{12.188977in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{12.221032in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{12.237059in}{1.945540in}}%
\pgfpathlineto{\pgfqpoint{12.285142in}{2.037480in}}%
\pgfpathlineto{\pgfqpoint{12.317197in}{2.089562in}}%
\pgfpathlineto{\pgfqpoint{12.365280in}{2.156829in}}%
\pgfpathlineto{\pgfqpoint{12.397335in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{12.413362in}{2.215550in}}%
\pgfpathlineto{\pgfqpoint{12.429390in}{2.230735in}}%
\pgfpathlineto{\pgfqpoint{12.461445in}{2.265950in}}%
\pgfpathlineto{\pgfqpoint{12.477473in}{2.283333in}}%
\pgfpathlineto{\pgfqpoint{12.525555in}{2.324536in}}%
\pgfpathlineto{\pgfqpoint{12.541583in}{2.338578in}}%
\pgfpathlineto{\pgfqpoint{12.589666in}{2.374757in}}%
\pgfpathlineto{\pgfqpoint{12.621721in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{12.637748in}{2.409231in}}%
\pgfpathlineto{\pgfqpoint{12.653776in}{2.420087in}}%
\pgfpathlineto{\pgfqpoint{12.685831in}{2.438211in}}%
\pgfpathlineto{\pgfqpoint{12.733914in}{2.465261in}}%
\pgfpathlineto{\pgfqpoint{12.749941in}{2.471878in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{2.492177in}}%
\pgfpathlineto{\pgfqpoint{12.814052in}{2.504827in}}%
\pgfpathlineto{\pgfqpoint{12.830079in}{2.514472in}}%
\pgfpathlineto{\pgfqpoint{12.862134in}{2.529074in}}%
\pgfpathlineto{\pgfqpoint{12.878162in}{2.535018in}}%
\pgfpathlineto{\pgfqpoint{12.894189in}{2.539077in}}%
\pgfpathlineto{\pgfqpoint{12.910217in}{2.547421in}}%
\pgfpathlineto{\pgfqpoint{12.926245in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{12.942272in}{2.555945in}}%
\pgfpathlineto{\pgfqpoint{12.958300in}{2.564513in}}%
\pgfpathlineto{\pgfqpoint{12.974327in}{2.570793in}}%
\pgfpathlineto{\pgfqpoint{13.006382in}{2.580326in}}%
\pgfpathlineto{\pgfqpoint{13.038437in}{2.595533in}}%
\pgfpathlineto{\pgfqpoint{13.054465in}{2.598045in}}%
\pgfpathlineto{\pgfqpoint{13.070493in}{2.602285in}}%
\pgfpathlineto{\pgfqpoint{13.086520in}{2.609238in}}%
\pgfpathlineto{\pgfqpoint{13.102548in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{13.118575in}{2.617200in}}%
\pgfpathlineto{\pgfqpoint{13.150630in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{13.166658in}{2.629716in}}%
\pgfpathlineto{\pgfqpoint{13.182686in}{2.632296in}}%
\pgfpathlineto{\pgfqpoint{13.198713in}{2.638576in}}%
\pgfpathlineto{\pgfqpoint{13.230768in}{2.642770in}}%
\pgfpathlineto{\pgfqpoint{13.326934in}{2.668026in}}%
\pgfpathlineto{\pgfqpoint{13.358989in}{2.670628in}}%
\pgfpathlineto{\pgfqpoint{13.391044in}{2.680161in}}%
\pgfpathlineto{\pgfqpoint{13.423099in}{2.679533in}}%
\pgfpathlineto{\pgfqpoint{13.455154in}{2.689290in}}%
\pgfpathlineto{\pgfqpoint{13.471182in}{2.687652in}}%
\pgfpathlineto{\pgfqpoint{13.487209in}{2.690882in}}%
\pgfpathlineto{\pgfqpoint{13.503237in}{2.692452in}}%
\pgfpathlineto{\pgfqpoint{13.519264in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{13.535292in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{13.551320in}{2.699832in}}%
\pgfpathlineto{\pgfqpoint{13.567347in}{2.702277in}}%
\pgfpathlineto{\pgfqpoint{13.583375in}{2.702411in}}%
\pgfpathlineto{\pgfqpoint{13.599402in}{2.707727in}}%
\pgfpathlineto{\pgfqpoint{13.615430in}{2.708893in}}%
\pgfpathlineto{\pgfqpoint{13.631457in}{2.711338in}}%
\pgfpathlineto{\pgfqpoint{13.647485in}{2.716161in}}%
\pgfpathlineto{\pgfqpoint{13.663512in}{2.714366in}}%
\pgfpathlineto{\pgfqpoint{13.711595in}{2.723047in}}%
\pgfpathlineto{\pgfqpoint{13.727623in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{13.743650in}{2.726882in}}%
\pgfpathlineto{\pgfqpoint{13.759678in}{2.726411in}}%
\pgfpathlineto{\pgfqpoint{13.807761in}{2.730157in}}%
\pgfpathlineto{\pgfqpoint{13.823788in}{2.730471in}}%
\pgfpathlineto{\pgfqpoint{13.839816in}{2.733118in}}%
\pgfpathlineto{\pgfqpoint{13.855843in}{2.730471in}}%
\pgfpathlineto{\pgfqpoint{13.871871in}{2.733140in}}%
\pgfpathlineto{\pgfqpoint{13.887898in}{2.731861in}}%
\pgfpathlineto{\pgfqpoint{13.919953in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{13.935981in}{2.740183in}}%
\pgfpathlineto{\pgfqpoint{13.952009in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{13.968036in}{2.744310in}}%
\pgfpathlineto{\pgfqpoint{13.984064in}{2.741708in}}%
\pgfpathlineto{\pgfqpoint{14.000091in}{2.743054in}}%
\pgfpathlineto{\pgfqpoint{14.016119in}{2.746643in}}%
\pgfpathlineto{\pgfqpoint{14.032146in}{2.744288in}}%
\pgfpathlineto{\pgfqpoint{14.064202in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{14.080229in}{2.747921in}}%
\pgfpathlineto{\pgfqpoint{14.096257in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{14.112284in}{2.748953in}}%
\pgfpathlineto{\pgfqpoint{14.160367in}{2.753170in}}%
\pgfpathlineto{\pgfqpoint{14.176394in}{2.749985in}}%
\pgfpathlineto{\pgfqpoint{14.192422in}{2.754067in}}%
\pgfpathlineto{\pgfqpoint{14.256532in}{2.753327in}}%
\pgfpathlineto{\pgfqpoint{14.272560in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{14.288587in}{2.757431in}}%
\pgfpathlineto{\pgfqpoint{14.304615in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{14.320643in}{2.754628in}}%
\pgfpathlineto{\pgfqpoint{14.336670in}{2.758575in}}%
\pgfpathlineto{\pgfqpoint{14.368725in}{2.757611in}}%
\pgfpathlineto{\pgfqpoint{14.400780in}{2.760011in}}%
\pgfpathlineto{\pgfqpoint{14.416808in}{2.757880in}}%
\pgfpathlineto{\pgfqpoint{14.432836in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{14.464891in}{2.761222in}}%
\pgfpathlineto{\pgfqpoint{14.480918in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{14.545028in}{2.764587in}}%
\pgfpathlineto{\pgfqpoint{14.561056in}{2.763263in}}%
\pgfpathlineto{\pgfqpoint{14.577084in}{2.764003in}}%
\pgfpathlineto{\pgfqpoint{14.593111in}{2.766381in}}%
\pgfpathlineto{\pgfqpoint{14.609139in}{2.766919in}}%
\pgfpathlineto{\pgfqpoint{14.625166in}{2.765663in}}%
\pgfpathlineto{\pgfqpoint{14.657221in}{2.767502in}}%
\pgfpathlineto{\pgfqpoint{14.673249in}{2.766919in}}%
\pgfpathlineto{\pgfqpoint{14.689277in}{2.769117in}}%
\pgfpathlineto{\pgfqpoint{14.705304in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{14.721332in}{2.768332in}}%
\pgfpathlineto{\pgfqpoint{14.737359in}{2.770575in}}%
\pgfpathlineto{\pgfqpoint{14.785442in}{2.768624in}}%
\pgfpathlineto{\pgfqpoint{14.801469in}{2.772213in}}%
\pgfpathlineto{\pgfqpoint{14.817497in}{2.770329in}}%
\pgfpathlineto{\pgfqpoint{14.849552in}{2.771562in}}%
\pgfpathlineto{\pgfqpoint{14.913662in}{2.772863in}}%
\pgfpathlineto{\pgfqpoint{14.929690in}{2.772302in}}%
\pgfpathlineto{\pgfqpoint{14.945718in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{15.057911in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{15.073938in}{2.775644in}}%
\pgfpathlineto{\pgfqpoint{15.138048in}{2.774366in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{2.774052in}}%
\pgfpathlineto{\pgfqpoint{15.186131in}{2.774052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.186131in,y=2.857385in,right,bottom]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596370in}{8.523703in}}%
\pgfpathlineto{\pgfqpoint{9.734841in}{8.523703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.771508in}{8.523703in}}{\pgfqpoint{9.771508in}{8.560369in}}%
\pgfpathlineto{\pgfqpoint{9.771508in}{8.803703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.771508in}{8.840369in}}{\pgfqpoint{9.734841in}{8.840369in}}%
\pgfpathlineto{\pgfqpoint{5.596370in}{8.840369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.559703in}{8.840369in}}{\pgfqpoint{5.559703in}{8.803703in}}%
\pgfpathlineto{\pgfqpoint{5.559703in}{8.560369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.559703in}{8.523703in}}{\pgfqpoint{5.596370in}{8.523703in}}%
\pgfpathlineto{\pgfqpoint{5.596370in}{8.523703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.633036in}{8.702869in}}%
\pgfpathlineto{\pgfqpoint{5.816370in}{8.702869in}}%
\pgfpathlineto{\pgfqpoint{5.999703in}{8.702869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.146370in,y=8.638703in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline (Diag. Cov.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988096in}{8.702869in}}%
\pgfpathlineto{\pgfqpoint{8.171429in}{8.702869in}}%
\pgfpathlineto{\pgfqpoint{8.354763in}{8.702869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.501429in,y=8.638703in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCM (Full Cov.)  }}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

